The Gould Belt Very Large Array Survey IV: The Taurus-Auriga complex

We present a multi-epoch radio study of the Taurus-Auriga star-forming complex made with the Karl G. Jansky Very Large Array at frequencies of 4.5 GHz and 7.5 GHz. We detect a total of 610 sources, 59 of which are related to young stellar objects and 18 to field stars. The properties of 56\% of the young stars are compatible with non-thermal radio emission. We also show that the radio emission of more evolved young stellar objects tends to be more non-thermal in origin and, in general, that their radio properties are compatible with those found in other star forming regions. By comparing our results with previously reported X-ray observations, we notice that young stellar objects in Taurus-Auriga follow a G\"{u}del-Benz relation with $\kappa$=0.03, as we previously suggested for other regions of star formation. In general, young stellar objects in Taurus-Auriga and in all the previous studied regions seem to follow this relation with a dispersion of $\sim1$ dex. Finally, we propose that most of the remaining sources are related with extragalactic objects but provide a list of 46 unidentified radio sources whose radio properties are compatible with a YSO nature.

==> (inline-0) <==
\begin{deluxetable}{ccrcrc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{6}
\tablecaption{Radio Sources Detected in Taurus-Auriga \label{tab:sources}}
\tablehead{           & \multicolumn{4}{c}{Flux Properties}	&Spectral\\
\colhead{GBS-VLA Name} & \colhead{$f_{4.5}$(mJy)\tablenotemark{a}} &\colhead{Var.\,(\%)} & \colhead{$f_{7.5}$(mJy)\tablenotemark{a}} & \colhead{Var.\,(\%)}&\colhead{Index}\\
}\startdata
%%%%%
J040331.11+260911.4&(1.45$\pm$0.16$\pm$0.07)$\times10^{+0}$&19.8$\pm$15.0&\nodata&\nodata&\nodata\\
J040345.47+261612.6&(5.54$\pm$1.17$\pm$0.28)$\times10^{-1}$&64.1$\pm$13.6&\nodata&\nodata&\nodata\\
J040349.35+261051.8&(3.45$\pm$0.23$\pm$0.17)$\times10^{-1}$&33.9$\pm$19.4&(3.62$\pm$0.24$\pm$0.18)$\times10^{-1}$&23.1$\pm$11.6&0.10$\pm$0.24\\
J040407.97+261402.1&(7.72$\pm$1.03$\pm$0.39)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J040416.39+261544.5&(2.02$\pm$0.33$\pm$0.10)$\times10^{+0}$&36.2$\pm$17.6&\nodata&\nodata&\nodata\\
J040434.84+261810.7&(2.36$\pm$0.34$\pm$0.12)$\times10^{-1}$&35.7$\pm$21.8&(1.62$\pm$0.46$\pm$0.08)$\times10^{-1}$&$>$29.4$\pm$27.5&-0.76$\pm$0.66\\
J040443.07+261856.3&(2.06$\pm$0.20$\pm$0.10)$\times10^{-1}$&17.1$\pm$17.6&(3.31$\pm$0.19$\pm$0.17)$\times10^{-1}$&19.6$\pm$11.6&0.96$\pm$0.27\\
J040505.66+262311.5&(1.80$\pm$0.35$\pm$0.09)$\times10^{+0}$&44.2$\pm$16.2&\nodata&\nodata&\nodata\\
J041305.34+282255.1&(2.77$\pm$0.45$\pm$0.14)$\times10^{-1}$&35.9$\pm$19.0&(3.26$\pm$1.77$\pm$0.16)$\times10^{-1}$&\nodata\tablenotemark{b}&0.33$\pm$1.15\\
J041305.40+281413.9&(2.28$\pm$0.47$\pm$0.11)$\times10^{-1}$&22.8$\pm$28.9&\nodata&\nodata&\nodata\\
J041305.45+281414.7&(1.16$\pm$0.26$\pm$0.06)$\times10^{-1}$&70.2$\pm$13.8&\nodata&\nodata&\nodata\\
J041314.16+281910.3&(1.52$\pm$0.29$\pm$0.08)$\times10^{-1}$&$>$60.4$\pm$14.0&(1.11$\pm$0.25$\pm$0.06)$\times10^{-1}$&$>$49.7$\pm$17.6&-0.64$\pm$0.61\\
J041315.59+281305.2&(1.59$\pm$0.29$\pm$0.08)$\times10^{-1}$&42.9$\pm$18.2&\nodata&\nodata&\nodata\\
J041318.98+281334.7&(1.01$\pm$0.12$\pm$0.05)$\times10^{+0}$&8.8$\pm$17.2&(3.96$\pm$1.56$\pm$0.20)$\times10^{-1}$&34.2$\pm$37.3&-1.89$\pm$0.84\\
J041327.23+281624.4&(8.15$\pm$0.25$\pm$0.41)$\times10^{-1}$&76.3$\pm$2.2&(6.97$\pm$0.29$\pm$0.35)$\times10^{-1}$&75.5$\pm$2.7&-0.32$\pm$0.18\\
J041330.32+281158.4&(1.04$\pm$0.26$\pm$0.05)$\times10^{-1}$&$>$26.8$\pm$29.8&\nodata&\nodata&\nodata\\
J041330.86+282046.0&(5.58$\pm$0.86$\pm$0.28)$\times10^{-1}$&30.0$\pm$17.2&\nodata&\nodata&\nodata\\
J041334.03+292255.3&(6.62$\pm$1.46$\pm$0.33)$\times10^{-1}$&$>$60.7$\pm$16.7&\nodata&\nodata&\nodata\\
J041334.87+281021.9&(5.23$\pm$0.87$\pm$0.26)$\times10^{-1}$&6.8$\pm$23.6&(5.13$\pm$2.99$\pm$0.26)$\times10^{-1}$&$>$18.7$\pm$55.0&-0.04$\pm$1.23\\
J041334.99+291826.1&(2.67$\pm$0.44$\pm$0.13)$\times10^{-1}$&$>$45.9$\pm$22.1&\nodata&\nodata&\nodata\\
J041343.94+282054.8&(1.33$\pm$0.30$\pm$0.07)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J041344.86+280948.4&(1.37$\pm$0.20$\pm$0.07)$\times10^{-1}$&31.7$\pm$24.8&(1.36$\pm$0.45$\pm$0.07)$\times10^{-1}$&15.8$\pm$44.7&-0.01$\pm$0.75\\
J041346.89+291743.5&(2.11$\pm$0.26$\pm$0.11)$\times10^{-1}$&20.8$\pm$27.1&(9.30$\pm$2.92$\pm$0.47)$\times10^{-2}$&$>$28.1$\pm$33.4&-1.66$\pm$0.70\\
J041348.51+281349.1&(1.71$\pm$0.22$\pm$0.09)$\times10^{-1}$&27.3$\pm$22.8&$<$0.05&\nodata&$<$-2.33$\pm$0.14\\
J041348.74+292319.7&(2.68$\pm$0.48$\pm$0.13)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J041349.86+291724.4&(3.06$\pm$0.23$\pm$0.15)$\times10^{-1}$&\nodata&$<$0.07&\nodata&Extended\\
J041349.86+291734.5&(3.71$\pm$0.27$\pm$0.19)$\times10^{-1}$&6.3$\pm$15.0&(2.95$\pm$0.45$\pm$0.15)$\times10^{-1}$&27.4$\pm$20.2&-0.46$\pm$0.37\\
J041354.72+281132.6&(1.33$\pm$0.33$\pm$0.07)$\times10^{-1}$&42.6$\pm$25.2&(1.91$\pm$0.31$\pm$0.10)$\times10^{-1}$&$>$57.1$\pm$16.7&0.73$\pm$0.62\\
J041357.47+280905.8&(7.54$\pm$0.67$\pm$0.38)$\times10^{-1}$&11.5$\pm$13.9&(5.45$\pm$1.54$\pm$0.27)$\times10^{-1}$&28.7$\pm$29.2&-0.66$\pm$0.62\\
J041358.61+292349.6&(7.15$\pm$1.66$\pm$0.36)$\times10^{-1}$&\nodata&\nodata&\nodata&Extended\\
J041359.06+291532.0&(1.36$\pm$0.23$\pm$0.07)$\times10^{-1}$&41.8$\pm$23.1&(1.62$\pm$0.67$\pm$0.08)$\times10^{-1}$&\nodata\tablenotemark{b}&0.35$\pm$0.92\\
J041400.10+280651.2&(3.73$\pm$0.61$\pm$0.19)$\times10^{+0}$&0.5$\pm$24.3&\nodata&\nodata&\nodata\\
J041402.74+280644.1&(3.48$\pm$0.62$\pm$0.17)$\times10^{+0}$&4.4$\pm$25.0&\nodata&\nodata&\nodata\\
J041408.52+291726.6&(1.16$\pm$0.20$\pm$0.06)$\times10^{-1}$&$>$17.2$\pm$40.6&$<$0.09&\nodata&$<$-0.58$\pm$0.14\\
J041412.58+281155.7&(1.86$\pm$0.24$\pm$0.09)$\times10^{-1}$&38.9$\pm$18.0&(2.29$\pm$0.46$\pm$0.11)$\times10^{-1}$&40.6$\pm$21.0&0.42$\pm$0.50\\
J041412.93+281211.9&(3.29$\pm$0.09$\pm$0.16)$\times10^{+0}$&84.3$\pm$1.4&(4.00$\pm$0.29$\pm$0.20)$\times10^{+0}$&86.6$\pm$1.8&0.40$\pm$0.21\\
J041417.66+281352.8&(2.71$\pm$0.23$\pm$0.14)$\times10^{-1}$&38.2$\pm$15.3&(1.31$\pm$0.31$\pm$0.07)$\times10^{-1}$&6.7$\pm$31.8&-1.47$\pm$0.53\\
J041418.51+280215.5&(3.79$\pm$0.55$\pm$0.19)$\times10^{-1}$&10.9$\pm$22.8&(2.56$\pm$1.23$\pm$0.13)$\times10^{-1}$&$>$22.3$\pm$43.3&-0.79$\pm$1.03\\
J041420.87+291838.6&(4.68$\pm$0.57$\pm$0.23)$\times10^{-1}$&12.9$\pm$24.6&\nodata&\nodata&\nodata\\
J041425.05+264829.2&(1.00$\pm$0.09$\pm$0.05)$\times10^{+0}$&38.6$\pm$9.5&\nodata&\nodata&\nodata\\
J041426.41+280559.4&(1.41$\pm$0.22$\pm$0.07)$\times10^{-1}$&49.1$\pm$18.7&(1.46$\pm$0.25$\pm$0.07)$\times10^{-1}$&$>$57.3$\pm$15.8&0.07$\pm$0.49\\
J041429.68+264623.7&(5.22$\pm$0.41$\pm$0.26)$\times10^{-1}$&33.5$\pm$10.8&(4.57$\pm$1.03$\pm$0.23)$\times10^{-1}$&11.5$\pm$44.5&-0.27$\pm$0.50\\
J041430.55+280514.4&(2.73$\pm$0.26$\pm$0.14)$\times10^{-1}$&11.1$\pm$16.4&(3.60$\pm$0.70$\pm$0.18)$\times10^{-1}$&26.5$\pm$23.3&0.56$\pm$0.46\\
J041435.37+280227.2&(4.97$\pm$0.79$\pm$0.25)$\times10^{-1}$&27.7$\pm$21.2&(4.07$\pm$2.09$\pm$0.20)$\times10^{-1}$&$>$43.3$\pm$36.9&-0.40$\pm$1.09\\
J041437.95+264604.3&(4.90$\pm$0.33$\pm$0.24)$\times10^{-1}$&13.2$\pm$12.7&(8.54$\pm$1.23$\pm$0.43)$\times10^{-1}$&39.3$\pm$14.6&1.12$\pm$0.35\\
J041439.01+281718.9&(3.15$\pm$0.66$\pm$0.16)$\times10^{-1}$&38.9$\pm$19.6&\nodata&\nodata&\nodata\\
J041443.21+275347.5&(1.64$\pm$0.10$\pm$0.08)$\times10^{+0}$&24.5$\pm$8.3&(1.09$\pm$0.20$\pm$0.05)$\times10^{+0}$&23.8$\pm$20.7&-0.83$\pm$0.41\\
J041444.93+274845.8&(3.98$\pm$0.66$\pm$0.20)$\times10^{-1}$&16.3$\pm$28.3&$<$0.18&\nodata&$<$-1.60$\pm$0.14\\
J041446.87+275016.6&(1.38$\pm$0.28$\pm$0.07)$\times10^{-1}$&$>$38.0$\pm$22.9&(1.61$\pm$0.46$\pm$0.08)$\times10^{-1}$&$>$26.5$\pm$34.8&0.31$\pm$0.72\\
J041447.44+265143.8&(2.16$\pm$0.33$\pm$0.11)$\times10^{+0}$&6.5$\pm$21.5&\nodata&\nodata&\nodata\\
J041448.00+275234.4&(1.24$\pm$0.07$\pm$0.06)$\times10^{+0}$&73.5$\pm$2.9&(1.57$\pm$0.21$\pm$0.08)$\times10^{+0}$&80.1$\pm$3.7&0.48$\pm$0.33\\
J041448.06+281655.5&(2.42$\pm$0.37$\pm$0.12)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J041448.22+280534.9&(3.64$\pm$0.82$\pm$0.18)$\times10^{-1}$&30.0$\pm$28.0&\nodata&\nodata&\nodata\\
J041449.60+281042.7&(3.09$\pm$0.28$\pm$0.15)$\times10^{-1}$&14.2$\pm$14.4&(1.87$\pm$0.45$\pm$0.09)$\times10^{-1}$&31.1$\pm$28.1&-1.01$\pm$0.53\\
J041450.62+281150.2&(2.00$\pm$0.21$\pm$0.10)$\times10^{-1}$&38.2$\pm$15.3&(1.30$\pm$0.19$\pm$0.07)$\times10^{-1}$&10.4$\pm$34.2&-0.87$\pm$0.38\\
J041454.56+264716.2&(2.01$\pm$0.38$\pm$0.10)$\times10^{-1}$&$>$59.9$\pm$15.2&(1.56$\pm$0.28$\pm$0.08)$\times10^{-1}$&16.1$\pm$38.1&-0.51$\pm$0.55\\
J041456.61+264203.0&(3.89$\pm$0.32$\pm$0.19)$\times10^{+0}$&24.0$\pm$10.4&\nodata&\nodata&\nodata\\
J041459.54+280350.0&(4.00$\pm$0.95$\pm$0.20)$\times10^{-1}$&$>$42.4$\pm$23.5&\nodata&\nodata&\nodata\\
J041503.65+280456.3&(5.06$\pm$0.75$\pm$0.25)$\times10^{-1}$&17.2$\pm$18.9&(2.60$\pm$1.27$\pm$0.13)$\times10^{-1}$&$>$49.5$\pm$29.0&-1.35$\pm$1.04\\
J041505.79+280316.8&(5.13$\pm$1.41$\pm$0.26)$\times10^{-1}$&22.2$\pm$28.8&\nodata&\nodata&\nodata\\
J041506.58+264429.2&(1.64$\pm$0.17$\pm$0.08)$\times10^{+0}$&45.6$\pm$9.6&\nodata&\nodata&\nodata\\
J041509.94+264844.7&(2.26$\pm$0.26$\pm$0.11)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J041511.44+280436.4&(2.38$\pm$0.47$\pm$0.12)$\times10^{-1}$&16.6$\pm$33.2&\nodata&\nodata&\nodata\\
J041511.69+280635.4&(3.64$\pm$0.41$\pm$0.18)$\times10^{-1}$&22.2$\pm$17.7&(2.65$\pm$0.84$\pm$0.13)$\times10^{-1}$&27.5$\pm$39.0&-0.64$\pm$0.70\\
J041515.93+291244.5&(6.49$\pm$1.46$\pm$0.32)$\times10^{-1}$&$>$68.2$\pm$13.8&\nodata&\nodata&\nodata\\
J041517.84+280348.0&(9.16$\pm$1.98$\pm$0.46)$\times10^{-1}$&37.4$\pm$21.6&\nodata&\nodata&\nodata\\
J041518.12+281314.0&(9.80$\pm$1.94$\pm$0.49)$\times10^{-1}$&40.5$\pm$19.8&\nodata&\nodata&\nodata\\
J041518.95+281259.9&(5.66$\pm$1.15$\pm$0.28)$\times10^{-1}$&32.6$\pm$22.3&\nodata&\nodata&\nodata\\
J041519.37+291247.9&(6.81$\pm$1.68$\pm$0.34)$\times10^{-1}$&\nodata&\nodata&\nodata&Extended\\
J041522.70+281257.6&(4.09$\pm$1.00$\pm$0.20)$\times10^{-1}$&41.4$\pm$22.0&\nodata&\nodata&\nodata\\
J041543.72+291305.8&(1.69$\pm$0.22$\pm$0.08)$\times10^{+0}$&\nodata&(3.10$\pm$1.23$\pm$0.15)$\times10^{-1}$&\nodata&Extended\\
J041556.22+291106.7&(3.77$\pm$0.38$\pm$0.19)$\times10^{-1}$&11.2$\pm$18.6&(3.25$\pm$0.92$\pm$0.16)$\times10^{-1}$&$>$40.7$\pm$26.2&-0.30$\pm$0.63\\
J041556.87+290751.1&(3.01$\pm$0.43$\pm$0.15)$\times10^{-1}$&23.6$\pm$20.1&(2.42$\pm$0.97$\pm$0.12)$\times10^{-1}$&\nodata\tablenotemark{b}&-0.44$\pm$0.87\\
J041609.25+280532.2&(2.89$\pm$0.65$\pm$0.14)$\times10^{-1}$&45.3$\pm$23.7&\nodata&\nodata&\nodata\\
J041628.11+280735.4&(7.75$\pm$0.67$\pm$0.39)$\times10^{-1}$&92.7$\pm$1.7&(6.40$\pm$0.38$\pm$0.32)$\times10^{-1}$&90.8$\pm$2.0&-0.39$\pm$0.26\\
J041633.88+281225.6&(5.26$\pm$1.03$\pm$0.26)$\times10^{-1}$&48.3$\pm$15.5&\nodata&\nodata&\nodata\\
J041635.09+280818.8&(2.48$\pm$0.29$\pm$0.12)$\times10^{-1}$&26.9$\pm$21.3&(2.18$\pm$0.51$\pm$0.11)$\times10^{-1}$&29.5$\pm$28.1&-0.26$\pm$0.55\\
J041640.49+280521.4&(4.15$\pm$0.55$\pm$0.21)$\times10^{+0}$&28.6$\pm$14.3&(2.32$\pm$0.98$\pm$0.12)$\times10^{+0}$&32.3$\pm$41.4&-1.18$\pm$0.91\\
J041649.96+280530.5&(1.01$\pm$0.22$\pm$0.05)$\times10^{+0}$&34.1$\pm$20.7&\nodata&\nodata&\nodata\\
J041653.89+280920.6&(5.32$\pm$1.38$\pm$0.27)$\times10^{-1}$&34.0$\pm$26.6&\nodata&\nodata&\nodata\\
J041719.51+282923.6&(8.65$\pm$1.84$\pm$0.43)$\times10^{-1}$&16.3$\pm$27.6&\nodata&\nodata&\nodata\\
J041728.45+283047.2&(3.10$\pm$0.42$\pm$0.15)$\times10^{-1}$&37.7$\pm$16.9&(2.61$\pm$1.06$\pm$0.13)$\times10^{-1}$&23.2$\pm$49.7&-0.35$\pm$0.88\\
J041730.12+281547.4&(7.30$\pm$1.33$\pm$0.36)$\times10^{-1}$&5.1$\pm$28.1&\nodata&\nodata&\nodata\\
J041730.26+282221.0&(1.64$\pm$0.11$\pm$0.08)$\times10^{+0}$&\nodata&(9.68$\pm$2.06$\pm$0.48)$\times10^{-1}$&\nodata&Extended\\
J041731.34+282227.7&(1.69$\pm$0.19$\pm$0.08)$\times10^{-1}$&39.7$\pm$15.4&(1.41$\pm$0.36$\pm$0.07)$\times10^{-1}$&28.3$\pm$34.3&-0.37$\pm$0.58\\
J041731.52+281614.3&(3.56$\pm$0.68$\pm$0.18)$\times10^{-1}$&40.0$\pm$21.4&\nodata&\nodata&\nodata\\
J041736.52+282122.1&(4.99$\pm$0.25$\pm$0.25)$\times10^{-1}$&46.1$\pm$7.2&(3.09$\pm$0.37$\pm$0.15)$\times10^{-1}$&4.3$\pm$22.1&-0.97$\pm$0.30\\
J041739.12+282049.5&(1.53$\pm$0.17$\pm$0.08)$\times10^{+0}$&\nodata&(6.97$\pm$1.91$\pm$0.35)$\times10^{-1}$&\nodata&Extended\\
J041742.73+283304.3&(1.48$\pm$0.19$\pm$0.07)$\times10^{-1}$&36.1$\pm$22.2&(7.50$\pm$1.77$\pm$0.38)$\times10^{-2}$&$>$15.1$\pm$35.1&-1.37$\pm$0.56\\
J041748.20+282855.3&(7.24$\pm$0.36$\pm$0.36)$\times10^{-1}$&31.2$\pm$8.8&(4.66$\pm$0.42$\pm$0.23)$\times10^{-1}$&22.9$\pm$14.4&-0.89$\pm$0.25\\
J041759.33+252430.5&(9.64$\pm$1.90$\pm$0.48)$\times10^{-1}$&32.3$\pm$20.1&\nodata&\nodata&\nodata\\
J041806.99+283055.1&(2.75$\pm$0.49$\pm$0.14)$\times10^{-1}$&42.3$\pm$21.2&(2.94$\pm$1.55$\pm$0.15)$\times10^{-1}$&$>$62.2$\pm$25.0&0.13$\pm$1.13\\
J041815.10+251923.0&(1.40$\pm$0.17$\pm$0.07)$\times10^{-1}$&32.8$\pm$25.6&(8.80$\pm$1.91$\pm$0.44)$\times10^{-2}$&$>$10.0$\pm$38.5&-0.94$\pm$0.52\\
J041816.13+251957.6&(2.38$\pm$0.33$\pm$0.12)$\times10^{-1}$&24.0$\pm$26.2&(2.16$\pm$0.38$\pm$0.11)$\times10^{-1}$&38.6$\pm$18.8&-0.20$\pm$0.47\\
J041821.80+282956.3&(1.00$\pm$0.21$\pm$0.05)$\times10^{-1}$&$>$44.3$\pm$23.9&(1.69$\pm$0.65$\pm$0.08)$\times10^{-1}$&$>$7.3$\pm$47.2&1.06$\pm$0.90\\
J041824.20+283258.4&(6.57$\pm$0.74$\pm$0.33)$\times10^{-1}$&23.8$\pm$14.5&(4.43$\pm$1.54$\pm$0.22)$\times10^{-1}$&37.2$\pm$32.6&-0.80$\pm$0.75\\
J041825.42+252156.4&(4.90$\pm$0.81$\pm$0.24)$\times10^{-1}$&47.0$\pm$14.2&(2.30$\pm$1.16$\pm$0.12)$\times10^{-1}$&$>$76.8$\pm$17.5&-1.53$\pm$1.08\\
J041828.84+281227.7&(3.62$\pm$0.54$\pm$0.18)$\times10^{+0}$&11.2$\pm$19.8&\nodata&\nodata&\nodata\\
J041829.10+282618.8&(2.14$\pm$0.39$\pm$0.11)$\times10^{-1}$&49.4$\pm$17.2&(1.07$\pm$0.14$\pm$0.05)$\times10^{-1}$&37.1$\pm$12.3&-1.40$\pm$0.47\\
J041831.12+282715.9&(1.08$\pm$0.02$\pm$0.05)$\times10^{+0}$&15.3$\pm$7.3&(9.21$\pm$0.35$\pm$0.46)$\times10^{-1}$&28.8$\pm$9.2&-0.32$\pm$0.17\\
J041833.06+281531.5&(1.40$\pm$0.30$\pm$0.07)$\times10^{-1}$&45.4$\pm$17.7&(1.01$\pm$0.21$\pm$0.05)$\times10^{-1}$&$>$57.5$\pm$23.1&-0.66$\pm$0.62\\
J041833.38+283732.2&(6.47$\pm$1.63$\pm$0.32)$\times10^{-1}$&30.1$\pm$28.6&\nodata&\nodata&\nodata\\
J041834.45+283029.9&(2.12$\pm$0.22$\pm$0.11)$\times10^{-1}$&49.1$\pm$20.0&(2.00$\pm$0.21$\pm$0.10)$\times10^{-1}$&32.9$\pm$20.3&-0.12$\pm$0.33\\
J041840.27+282036.0&(1.80$\pm$0.28$\pm$0.09)$\times10^{-1}$&$>$61.1$\pm$13.9&(1.32$\pm$0.38$\pm$0.07)$\times10^{-1}$&10.7$\pm$37.2&-0.63$\pm$0.68\\
J041840.62+281915.3&(3.75$\pm$0.34$\pm$0.19)$\times10^{-1}$&69.5$\pm$7.3&(4.21$\pm$0.51$\pm$0.21)$\times10^{-1}$&51.5$\pm$14.3&0.23$\pm$0.34\\
J041841.50+283500.8&(8.43$\pm$1.39$\pm$0.42)$\times10^{-1}$&24.0$\pm$19.8&\nodata&\nodata&\nodata\\
J041842.84+282931.1&(6.93$\pm$0.71$\pm$0.35)$\times10^{-1}$&\nodata&$<$0.04&\nodata&Extended\\
J041843.77+280727.1&(8.22$\pm$1.78$\pm$0.41)$\times10^{-1}$&45.9$\pm$17.7&\nodata&\nodata&\nodata\\
J041843.82+280725.7&(2.35$\pm$0.50$\pm$0.12)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J041844.21+282943.3&(9.55$\pm$0.97$\pm$0.48)$\times10^{-1}$&\nodata&(7.04$\pm$2.31$\pm$0.35)$\times10^{-1}$&\nodata&Extended\\
J041844.85+282804.4&(1.46$\pm$0.23$\pm$0.07)$\times10^{-1}$&52.2$\pm$16.8&(1.59$\pm$0.61$\pm$0.08)$\times10^{-1}$&$>$45.9$\pm$29.0&0.17$\pm$0.86\\
J041845.18+281601.0&(1.80$\pm$0.39$\pm$0.09)$\times10^{-1}$&33.2$\pm$24.3&(1.40$\pm$0.64$\pm$0.07)$\times10^{-1}$&$>$10.4$\pm$51.6&-0.51$\pm$1.03\\
J041845.85+282949.7&(2.90$\pm$0.33$\pm$0.14)$\times10^{+0}$&\nodata&(1.09$\pm$0.39$\pm$0.05)$\times10^{+0}$&\nodata&Extended\\
J041847.04+282007.2&(8.96$\pm$0.44$\pm$0.45)$\times10^{+0}$&88.3$\pm$1.1&(1.00$\pm$0.13$\pm$0.05)$\times10^{+1}$&91.0$\pm$1.8&0.22$\pm$0.31\\
J041849.74+281616.9&(2.25$\pm$0.39$\pm$0.11)$\times10^{-1}$&50.7$\pm$18.1&(2.37$\pm$1.10$\pm$0.12)$\times10^{-1}$&$>$11.2$\pm$51.7&0.10$\pm$1.01\\
J041851.49+282026.1&(1.75$\pm$0.37$\pm$0.09)$\times10^{-1}$&30.8$\pm$19.4&(2.00$\pm$0.39$\pm$0.10)$\times10^{-1}$&23.9$\pm$22.6&0.27$\pm$0.60\\
J041851.82+281640.1&(1.99$\pm$0.32$\pm$0.10)$\times10^{-1}$&39.8$\pm$18.5&(1.52$\pm$0.66$\pm$0.08)$\times10^{-1}$&40.2$\pm$43.1&-0.54$\pm$0.95\\
J041851.93+282801.2&(1.54$\pm$0.31$\pm$0.08)$\times10^{-1}$&39.9$\pm$22.3&$<$0.12&\nodata&$<$-0.50$\pm$0.14\\
J041852.74+282912.9&(3.56$\pm$0.75$\pm$0.18)$\times10^{-1}$&34.4$\pm$28.0&\nodata&\nodata&\nodata\\
J041852.79+282916.0&(2.80$\pm$0.65$\pm$0.14)$\times10^{-1}$&31.6$\pm$28.5&\nodata&\nodata&\nodata\\
J041852.82+282917.6&(7.67$\pm$1.25$\pm$0.38)$\times10^{-1}$&20.0$\pm$20.4&\nodata&\nodata&\nodata\\
J041854.53+283024.0&(4.05$\pm$0.96$\pm$0.20)$\times10^{-1}$&32.0$\pm$30.7&\nodata&\nodata&\nodata\\
J041856.12+290800.8&(3.04$\pm$0.39$\pm$0.15)$\times10^{+0}$&59.5$\pm$8.1&\nodata&\nodata&\nodata\\
J041856.62+281021.2&(6.47$\pm$0.52$\pm$0.32)$\times10^{-1}$&25.8$\pm$10.6&(5.17$\pm$1.21$\pm$0.26)$\times10^{-1}$&21.5$\pm$27.3&-0.45$\pm$0.52\\
J041859.96+282226.0&(1.50$\pm$0.20$\pm$0.07)$\times10^{-1}$&36.3$\pm$25.5&(1.42$\pm$0.38$\pm$0.07)$\times10^{-1}$&56.4$\pm$19.6&-0.11$\pm$0.62\\
J041902.69+282328.9&(1.67$\pm$0.25$\pm$0.08)$\times10^{-1}$&1.1$\pm$31.8&(8.10$\pm$2.80$\pm$0.41)$\times10^{-2}$&$>$47.3$\pm$26.7&-1.46$\pm$0.77\\
J041904.87+290802.2&(2.37$\pm$0.48$\pm$0.12)$\times10^{-1}$&45.7$\pm$17.6&$<$0.10&\nodata&$<$-1.83$\pm$0.14\\
J041905.82+282744.9&(1.87$\pm$0.31$\pm$0.09)$\times10^{-1}$&17.2$\pm$33.5&(1.34$\pm$0.51$\pm$0.07)$\times10^{-1}$&$>$55.5$\pm$26.5&-0.67$\pm$0.85\\
J041915.84+290626.6&(9.00$\pm$2.20$\pm$0.45)$\times10^{-2}$&$>$25.6$\pm$30.5&(1.41$\pm$0.16$\pm$0.07)$\times10^{-1}$&29.9$\pm$20.4&0.91$\pm$0.56\\
J041916.12+275048.2&(9.81$\pm$1.98$\pm$0.49)$\times10^{-1}$&38.0$\pm$19.6&\nodata&\nodata&\nodata\\
J041925.30+290248.7&(5.39$\pm$0.80$\pm$0.27)$\times10^{-1}$&16.0$\pm$22.8&(3.63$\pm$1.66$\pm$0.18)$\times10^{-1}$&$>$31.2$\pm$40.0&-0.80$\pm$0.98\\
J041925.43+290521.9&(1.24$\pm$0.09$\pm$0.06)$\times10^{+0}$&6.5$\pm$12.0&(7.36$\pm$1.62$\pm$0.37)$\times10^{-1}$&30.3$\pm$23.2&-1.05$\pm$0.49\\
J041926.27+282614.0&(4.67$\pm$0.30$\pm$0.23)$\times10^{-1}$&$>$87.7$\pm$4.2&(2.69$\pm$0.21$\pm$0.13)$\times10^{-1}$&$>$81.0$\pm$6.5&-1.11$\pm$0.25\\
J041929.30+282247.4&(1.40$\pm$0.17$\pm$0.07)$\times10^{+1}$&10.0$\pm$16.6&(8.49$\pm$3.32$\pm$0.42)$\times10^{+0}$&29.4$\pm$39.4&-1.01$\pm$0.84\\
J041929.96+283248.5&(3.75$\pm$0.76$\pm$0.19)$\times10^{-1}$&7.9$\pm$36.1&\nodata&\nodata&\nodata\\
J041930.48+275407.4&(3.71$\pm$0.83$\pm$0.19)$\times10^{-1}$&44.1$\pm$20.9&\nodata&\nodata&\nodata\\
J041932.13+283231.3&(5.38$\pm$1.25$\pm$0.27)$\times10^{-1}$&34.6$\pm$27.8&\nodata&\nodata&\nodata\\
J041932.21+275155.2&(2.23$\pm$0.33$\pm$0.11)$\times10^{-1}$&51.2$\pm$17.1&(1.72$\pm$0.63$\pm$0.09)$\times10^{-1}$&$>$56.1$\pm$23.7&-0.52$\pm$0.81\\
J041933.05+275235.6&(1.86$\pm$0.36$\pm$0.09)$\times10^{-1}$&4.0$\pm$42.4&(2.66$\pm$1.10$\pm$0.13)$\times10^{-1}$&$>$55.3$\pm$23.9&0.72$\pm$0.93\\
J041933.36+275441.7&(9.03$\pm$1.73$\pm$0.45)$\times10^{-1}$&19.8$\pm$23.5&\nodata&\nodata&\nodata\\
J041935.50+290628.4&(2.39$\pm$0.39$\pm$0.12)$\times10^{-1}$&34.3$\pm$21.7&$<$0.24&\nodata&$<$0.01$\pm$0.14\\
J041938.75+282740.8&(2.50$\pm$0.44$\pm$0.12)$\times10^{-1}$&24.6$\pm$24.1&$<$0.15&\nodata&$<$-1.03$\pm$0.14\\
J041940.54+274953.6&(1.43$\pm$0.19$\pm$0.07)$\times10^{-1}$&22.3$\pm$30.8&(1.15$\pm$0.25$\pm$0.06)$\times10^{-1}$&37.3$\pm$39.0&-0.44$\pm$0.54\\
J041941.28+274947.9&(2.26$\pm$0.03$\pm$0.11)$\times10^{+0}$&32.5$\pm$5.2&(2.70$\pm$0.06$\pm$0.14)$\times10^{+0}$&54.8$\pm$3.7&0.36$\pm$0.15\\
J041942.17+275212.1&(1.61$\pm$0.27$\pm$0.08)$\times10^{-1}$&32.2$\pm$19.5&$<$0.09&\nodata&$<$-1.18$\pm$0.14\\
J041943.71+290904.4&(8.45$\pm$1.90$\pm$0.42)$\times10^{-1}$&18.0$\pm$32.6&\nodata&\nodata&\nodata\\
J041949.36+274841.2&(4.05$\pm$0.30$\pm$0.20)$\times10^{+0}$&4.4$\pm$12.2&(2.19$\pm$0.52$\pm$0.11)$\times10^{+0}$&15.7$\pm$29.4&-1.25$\pm$0.53\\
J041952.07+282723.2&(4.17$\pm$1.03$\pm$0.21)$\times10^{-1}$&23.0$\pm$29.1&\nodata&\nodata&\nodata\\
J041956.33+280137.9&(3.39$\pm$0.90$\pm$0.17)$\times10^{+0}$&9.2$\pm$34.8&\nodata&\nodata&\nodata\\
J042007.42+280641.7&(3.19$\pm$0.58$\pm$0.16)$\times10^{+0}$&27.8$\pm$19.5&\nodata&\nodata&\nodata\\
J042009.13+280623.9&(4.48$\pm$0.76$\pm$0.22)$\times10^{-1}$&28.4$\pm$20.8&(5.95$\pm$3.20$\pm$0.30)$\times10^{-1}$&$>$49.8$\pm$32.4&0.57$\pm$1.15\\
J042011.20+280559.5&(5.19$\pm$1.06$\pm$0.26)$\times10^{-1}$&\nodata&$<$0.15&\nodata&Extended\\
J042024.17+280237.4&(1.27$\pm$0.26$\pm$0.06)$\times10^{-1}$&26.9$\pm$24.2&(1.46$\pm$0.32$\pm$0.07)$\times10^{-1}$&42.3$\pm$26.1&0.28$\pm$0.62\\
J042026.91+280317.7&(1.74$\pm$0.23$\pm$0.09)$\times10^{-1}$&41.3$\pm$16.3&(1.31$\pm$0.24$\pm$0.07)$\times10^{-1}$&$>$26.8$\pm$32.0&-0.57$\pm$0.47\\
J042031.76+280935.9&(7.55$\pm$2.31$\pm$0.38)$\times10^{-1}$&\nodata&\nodata&\nodata&Extended\\
J042041.93+275026.1&(5.55$\pm$1.18$\pm$0.28)$\times10^{+0}$&32.0$\pm$21.2&\nodata&\nodata&\nodata\\
J042042.18+280440.5&(8.67$\pm$1.22$\pm$0.43)$\times10^{-1}$&22.5$\pm$17.2&(5.95$\pm$2.68$\pm$0.30)$\times10^{-1}$&56.5$\pm$28.8&-0.76$\pm$0.96\\
J042103.05+275306.2&(2.67$\pm$0.44$\pm$0.13)$\times10^{-1}$&21.4$\pm$23.2&(1.73$\pm$0.63$\pm$0.09)$\times10^{-1}$&20.9$\pm$45.9&-0.88$\pm$0.82\\
J042117.65+270151.0&(1.06$\pm$0.06$\pm$0.05)$\times10^{+0}$&31.9$\pm$9.1&(5.79$\pm$0.97$\pm$0.29)$\times10^{-1}$&52.2$\pm$16.1&-1.23$\pm$0.38\\
J042117.98+193720.3&(3.51$\pm$0.69$\pm$0.18)$\times10^{+0}$&33.6$\pm$19.3&\nodata&\nodata&\nodata\\
J042121.00+274937.0&(1.39$\pm$0.16$\pm$0.07)$\times10^{+0}$&\nodata&(3.67$\pm$1.20$\pm$0.18)$\times10^{-1}$&\nodata&Extended\\
J042124.18+270025.2&(2.99$\pm$0.23$\pm$0.15)$\times10^{-1}$&33.0$\pm$14.6&(3.40$\pm$0.61$\pm$0.17)$\times10^{-1}$&37.0$\pm$23.4&0.26$\pm$0.42\\
J042127.99+275101.5&(1.50$\pm$0.22$\pm$0.07)$\times10^{+1}$&\nodata&(2.65$\pm$1.26$\pm$0.13)$\times10^{+0}$&\nodata&Extended\\
J042128.66+270317.1&(1.83$\pm$0.20$\pm$0.09)$\times10^{-1}$&33.8$\pm$21.1&(1.74$\pm$0.45$\pm$0.09)$\times10^{-1}$&47.5$\pm$24.6&-0.10$\pm$0.59\\
J042132.12+275127.1&(1.85$\pm$0.33$\pm$0.09)$\times10^{+0}$&7.2$\pm$25.2&\nodata&\nodata&\nodata\\
J042133.11+274611.1&(8.59$\pm$2.26$\pm$0.43)$\times10^{-1}$&13.7$\pm$35.2&\nodata&\nodata&\nodata\\
J042136.68+270230.9&(1.08$\pm$0.15$\pm$0.05)$\times10^{-1}$&$>$30.1$\pm$20.4&$<$0.06&\nodata&$<$-1.19$\pm$0.14\\
J042139.10+265446.5&(3.60$\pm$0.43$\pm$0.18)$\times10^{-1}$&31.7$\pm$18.5&\nodata&\nodata&\nodata\\
J042140.17+275227.8&(2.65$\pm$0.42$\pm$0.13)$\times10^{+0}$&\nodata&(8.22$\pm$4.10$\pm$0.41)$\times10^{-1}$&\nodata&Extended\\
J042140.59+275216.5&(2.60$\pm$0.45$\pm$0.13)$\times10^{+0}$&\nodata&(7.18$\pm$3.66$\pm$0.36)$\times10^{-1}$&\nodata&Extended\\
J042140.89+282611.6&(1.03$\pm$0.17$\pm$0.05)$\times10^{+0}$&11.6$\pm$23.3&(4.63$\pm$2.99$\pm$0.23)$\times10^{-1}$&$>$23.2$\pm$54.0&-1.61$\pm$1.35\\
J042142.53+270646.2&(5.26$\pm$1.06$\pm$0.26)$\times10^{-1}$&13.5$\pm$30.3&\nodata&\nodata&\nodata\\
J042148.14+265926.5&(2.91$\pm$0.17$\pm$0.15)$\times10^{-1}$&17.7$\pm$17.4&(1.90$\pm$0.21$\pm$0.10)$\times10^{-1}$&25.7$\pm$15.7&-0.86$\pm$0.29\\
J042151.25+283112.8&(4.11$\pm$0.78$\pm$0.21)$\times10^{+0}$&18.3$\pm$22.9&\nodata&\nodata&\nodata\\
J042151.32+283113.9&(5.33$\pm$1.01$\pm$0.27)$\times10^{+0}$&35.6$\pm$17.9&\nodata&\nodata&\nodata\\
J042155.76+193834.9&(1.01$\pm$0.17$\pm$0.05)$\times10^{+0}$&2.3$\pm$22.8&\nodata&\nodata&\nodata\\
J042157.41+282635.3&(1.84$\pm$0.19$\pm$0.09)$\times10^{-1}$&23.9$\pm$21.6&(2.59$\pm$0.34$\pm$0.13)$\times10^{-1}$&41.7$\pm$18.2&0.69$\pm$0.37\\
J042159.43+193205.7&(2.26$\pm$0.22$\pm$0.11)$\times10^{+1}$&78.7$\pm$3.3&(6.15$\pm$1.97$\pm$0.31)$\times10^{+0}$&23.9$\pm$35.2&-2.63$\pm$0.69\\
J042159.84+282316.2&(1.53$\pm$0.18$\pm$0.08)$\times10^{+0}$&\nodata&(5.16$\pm$1.76$\pm$0.26)$\times10^{-1}$&\nodata&Extended\\
J042200.61+282320.3&(3.13$\pm$0.37$\pm$0.16)$\times10^{-1}$&30.7$\pm$14.7&(3.39$\pm$1.08$\pm$0.17)$\times10^{-1}$&42.5$\pm$27.4&0.16$\pm$0.70\\
J042200.70+265732.2&(1.04$\pm$0.22$\pm$0.05)$\times10^{-1}$&31.8$\pm$32.3&(1.36$\pm$0.28$\pm$0.07)$\times10^{-1}$&27.0$\pm$25.0&0.54$\pm$0.61\\
J042201.11+282324.5&(3.64$\pm$0.35$\pm$0.18)$\times10^{+0}$&\nodata&(1.94$\pm$0.59$\pm$0.10)$\times10^{+0}$&\nodata&Extended\\
J042202.20+265730.3&(1.77$\pm$0.14$\pm$0.09)$\times10^{-1}$&$>$51.6$\pm$17.3&(1.53$\pm$0.19$\pm$0.08)$\times10^{-1}$&$>$52.8$\pm$18.7&-0.29$\pm$0.33\\
J042202.63+265709.1&(5.92$\pm$0.19$\pm$0.30)$\times10^{-1}$&12.3$\pm$9.9&(3.74$\pm$0.21$\pm$0.19)$\times10^{-1}$&22.5$\pm$12.0&-0.93$\pm$0.19\\
J042203.15+282538.8&(4.75$\pm$0.28$\pm$0.24)$\times10^{-1}$&7.5$\pm$11.8&(4.76$\pm$0.49$\pm$0.24)$\times10^{-1}$&16.1$\pm$14.8&0.00$\pm$0.28\\
J042204.97+193448.3&(2.87$\pm$0.43$\pm$0.14)$\times10^{-1}$&83.4$\pm$4.7&(3.13$\pm$0.26$\pm$0.16)$\times10^{-1}$&75.2$\pm$5.9&0.18$\pm$0.37\\
J042207.14+282515.1&(2.05$\pm$0.29$\pm$0.10)$\times10^{-1}$&12.7$\pm$30.3&(2.17$\pm$0.55$\pm$0.11)$\times10^{-1}$&30.5$\pm$29.2&0.11$\pm$0.61\\
J042209.34+282212.0&(3.91$\pm$0.69$\pm$0.20)$\times10^{-1}$&49.8$\pm$16.1&\nodata&\nodata&\nodata\\
J042211.71+265618.2&(2.49$\pm$0.23$\pm$0.12)$\times10^{-1}$&29.9$\pm$18.9&(2.34$\pm$0.46$\pm$0.12)$\times10^{-1}$&25.3$\pm$27.1&-0.13$\pm$0.46\\
J042213.93+282516.9&(9.62$\pm$1.17$\pm$0.48)$\times10^{-1}$&7.0$\pm$18.4&(5.82$\pm$2.28$\pm$0.29)$\times10^{-1}$&12.0$\pm$51.1&-1.02$\pm$0.84\\
J042214.23+264824.3&(8.43$\pm$1.12$\pm$0.42)$\times10^{-1}$&42.7$\pm$18.1&\nodata&\nodata&\nodata\\
J042216.27+265458.7&(2.49$\pm$0.21$\pm$0.12)$\times10^{-1}$&41.7$\pm$11.7&(2.08$\pm$0.16$\pm$0.10)$\times10^{-1}$&53.5$\pm$11.3&-0.36$\pm$0.27\\
J042217.18+193834.8&(1.15$\pm$0.19$\pm$0.06)$\times10^{+0}$&17.3$\pm$19.9&\nodata&\nodata&\nodata\\
J042237.51+265531.2&(2.74$\pm$0.30$\pm$0.14)$\times10^{-1}$&24.1$\pm$24.8&\nodata&\nodata&\nodata\\
J042242.40+264201.8&(5.46$\pm$0.34$\pm$0.27)$\times10^{-1}$&17.2$\pm$12.2&(3.64$\pm$0.85$\pm$0.18)$\times10^{-1}$&$>$72.9$\pm$10.3&-0.82$\pm$0.51\\
J042252.57+264455.8&(3.42$\pm$0.20$\pm$0.17)$\times10^{-1}$&34.2$\pm$11.2&(2.52$\pm$0.32$\pm$0.13)$\times10^{-1}$&16.2$\pm$21.4&-0.62$\pm$0.31\\
J042305.58+263828.0&(3.59$\pm$0.50$\pm$0.18)$\times10^{-1}$&13.5$\pm$26.0&(3.02$\pm$0.99$\pm$0.15)$\times10^{-1}$&$>$23.1$\pm$37.2&-0.35$\pm$0.73\\
J042306.83+263943.0&(1.47$\pm$0.09$\pm$0.07)$\times10^{+0}$&15.0$\pm$10.3&(1.13$\pm$0.20$\pm$0.06)$\times10^{+0}$&35.5$\pm$17.7&-0.53$\pm$0.41\\
J042307.33+263759.4&(3.08$\pm$0.35$\pm$0.15)$\times10^{+0}$&13.1$\pm$15.4&(2.09$\pm$0.77$\pm$0.10)$\times10^{+0}$&43.4$\pm$29.8&-0.79$\pm$0.79\\
J042317.57+264228.7&(8.20$\pm$2.11$\pm$0.41)$\times10^{-2}$&$>$37.3$\pm$24.4&(1.42$\pm$0.21$\pm$0.07)$\times10^{-1}$&33.5$\pm$23.2&1.11$\pm$0.62\\
J042320.58+264414.4&(2.23$\pm$0.26$\pm$0.11)$\times10^{-1}$&30.7$\pm$17.6&$<$0.10&\nodata&$<$-1.62$\pm$0.14\\
J042320.78+264409.3&(1.09$\pm$0.10$\pm$0.05)$\times10^{+0}$&\nodata&(4.89$\pm$1.08$\pm$0.24)$\times10^{-1}$&\nodata&Extended\\
J042323.90+263836.1&(3.31$\pm$0.36$\pm$0.17)$\times10^{-1}$&43.3$\pm$13.4&(1.97$\pm$0.70$\pm$0.10)$\times10^{-1}$&$>$35.7$\pm$30.9&-1.05$\pm$0.76\\
J042325.60+264617.3&(5.77$\pm$0.55$\pm$0.29)$\times10^{-1}$&16.9$\pm$16.2&\nodata&\nodata&\nodata\\
J042332.14+263714.9&(8.82$\pm$1.30$\pm$0.44)$\times10^{-1}$&7.2$\pm$21.5&\nodata&\nodata&\nodata\\
J042342.40+264255.5&(3.08$\pm$0.41$\pm$0.15)$\times10^{-1}$&$>$26.2$\pm$27.6&\nodata&\nodata&\nodata\\
J042420.57+260932.5&(1.84$\pm$0.20$\pm$0.09)$\times10^{+0}$&23.9$\pm$13.8&\nodata&\nodata&\nodata\\
J042425.73+260905.9&(2.55$\pm$0.42$\pm$0.13)$\times10^{-1}$&$>$17.0$\pm$26.8&\nodata&\nodata&\nodata\\
J042426.28+261050.1&(3.22$\pm$0.54$\pm$0.16)$\times10^{-1}$&55.2$\pm$13.9&$<$0.27&\nodata&$<$-0.36$\pm$0.14\\
J042433.63+271221.1&(3.05$\pm$0.30$\pm$0.15)$\times10^{+1}$&20.4$\pm$12.4&\nodata&\nodata&\nodata\\
J042436.57+260953.4&(1.37$\pm$0.18$\pm$0.07)$\times10^{-1}$&$>$32.6$\pm$24.7&(1.30$\pm$0.28$\pm$0.07)$\times10^{-1}$&$>$1.6$\pm$39.7&-0.11$\pm$0.52\\
J042437.32+261548.0&(2.24$\pm$0.35$\pm$0.11)$\times10^{+0}$&16.3$\pm$19.6&\nodata&\nodata&\nodata\\
J042438.77+260831.0&(3.24$\pm$0.36$\pm$0.16)$\times10^{-1}$&43.9$\pm$14.9&(2.38$\pm$0.63$\pm$0.12)$\times10^{-1}$&35.0$\pm$22.3&-0.62$\pm$0.60\\
J042444.49+264903.8&(9.75$\pm$1.33$\pm$0.49)$\times10^{-1}$&6.1$\pm$23.4&\nodata&\nodata&\nodata\\
J042445.53+260937.5&(6.25$\pm$0.32$\pm$0.31)$\times10^{-1}$&45.6$\pm$10.3&(6.16$\pm$0.53$\pm$0.31)$\times10^{-1}$&39.7$\pm$10.5&-0.03$\pm$0.25\\
J042448.16+264315.9&(6.89$\pm$0.29$\pm$0.34)$\times10^{-1}$&45.1$\pm$7.7&(6.35$\pm$0.21$\pm$0.32)$\times10^{-1}$&45.2$\pm$7.6&-0.16$\pm$0.18\\
J042449.05+264310.2&(2.38$\pm$0.22$\pm$0.12)$\times10^{-1}$&$>$35.5$\pm$22.6&(2.17$\pm$0.17$\pm$0.11)$\times10^{-1}$&53.7$\pm$13.3&-0.19$\pm$0.28\\
J042449.45+264304.1&(3.41$\pm$0.25$\pm$0.17)$\times10^{-1}$&18.9$\pm$17.5&(3.18$\pm$0.21$\pm$0.16)$\times10^{-1}$&37.5$\pm$9.1&-0.14$\pm$0.25\\
J042451.76+270810.9&(3.73$\pm$0.61$\pm$0.19)$\times10^{-1}$&39.0$\pm$14.9&(3.73$\pm$1.79$\pm$0.19)$\times10^{-1}$&\nodata\tablenotemark{b}&-0.00$\pm$1.04\\
J042452.48+264204.5&(5.86$\pm$0.20$\pm$0.29)$\times10^{+0}$&24.0$\pm$6.8&(5.56$\pm$0.58$\pm$0.28)$\times10^{+0}$&5.3$\pm$15.9&-0.11$\pm$0.26\\
J042452.86+260553.2&(4.44$\pm$0.79$\pm$0.22)$\times10^{-1}$&$>$33.7$\pm$26.7&\nodata&\nodata&\nodata\\
J042455.50+271054.9&(4.22$\pm$0.18$\pm$0.21)$\times10^{+0}$&\nodata&(2.56$\pm$0.30$\pm$0.13)$\times10^{+0}$&\nodata&Extended\\
J042500.45+271328.8&(2.87$\pm$0.34$\pm$0.14)$\times10^{-1}$&3.9$\pm$24.5&(2.59$\pm$0.55$\pm$0.13)$\times10^{-1}$&43.5$\pm$20.6&-0.21$\pm$0.51\\
J042508.50+261847.9&(1.11$\pm$0.06$\pm$0.06)$\times10^{+0}$&15.5$\pm$10.0&(7.00$\pm$1.13$\pm$0.35)$\times10^{-1}$&14.6$\pm$23.0&-0.94$\pm$0.37\\
J042509.18+261655.1&(1.64$\pm$0.41$\pm$0.08)$\times10^{-1}$&$>$13.6$\pm$48.9&(1.64$\pm$0.38$\pm$0.08)$\times10^{-1}$&54.7$\pm$21.2&-0.00$\pm$0.70\\
J042510.46+271425.9&(6.50$\pm$0.75$\pm$0.33)$\times10^{-1}$&13.9$\pm$19.5&(4.87$\pm$1.68$\pm$0.24)$\times10^{-1}$&39.7$\pm$32.2&-0.58$\pm$0.75\\
J042517.49+261748.4&(4.39$\pm$0.39$\pm$0.22)$\times10^{-1}$&$>$80.9$\pm$6.5&(4.07$\pm$0.50$\pm$0.20)$\times10^{-1}$&$>$87.9$\pm$4.3&-0.15$\pm$0.34\\
J042517.70+261750.2&(9.30$\pm$1.50$\pm$0.46)$\times10^{-2}$&43.2$\pm$19.5&(1.04$\pm$0.16$\pm$0.05)$\times10^{-1}$&$>$55.8$\pm$17.9&0.23$\pm$0.47\\
J042517.99+270850.5&(1.39$\pm$0.20$\pm$0.07)$\times10^{+0}$&6.4$\pm$21.7&\nodata&\nodata&\nodata\\
J042525.11+261833.4&(3.48$\pm$0.24$\pm$0.17)$\times10^{-1}$&16.1$\pm$18.7&(1.86$\pm$0.29$\pm$0.09)$\times10^{-1}$&19.7$\pm$34.7&-1.27$\pm$0.37\\
J042634.81+260556.1&(9.24$\pm$1.21$\pm$0.46)$\times10^{-1}$&55.0$\pm$10.6&\nodata&\nodata&\nodata\\
J042634.97+260816.2&(1.19$\pm$0.17$\pm$0.06)$\times10^{+0}$&19.1$\pm$20.3&\nodata&\nodata&\nodata\\
J042636.17+260740.9&(1.72$\pm$0.22$\pm$0.09)$\times10^{+0}$&7.6$\pm$18.2&\nodata&\nodata&\nodata\\
J042645.94+260835.5&(2.43$\pm$0.43$\pm$0.12)$\times10^{-1}$&21.2$\pm$28.6&$<$0.17&\nodata&$<$-0.78$\pm$0.14\\
J042702.56+260530.4&(2.49$\pm$0.26$\pm$0.12)$\times10^{-1}$&25.1$\pm$15.1&(3.02$\pm$0.34$\pm$0.15)$\times10^{-1}$&13.6$\pm$19.5&0.39$\pm$0.34\\
J042704.69+260615.8&(7.81$\pm$0.33$\pm$0.39)$\times10^{-1}$&11.1$\pm$10.2&(8.21$\pm$0.76$\pm$0.41)$\times10^{-1}$&13.2$\pm$13.7&0.10$\pm$0.25\\
J042704.95+260429.3&(2.71$\pm$0.26$\pm$0.14)$\times10^{-1}$&51.9$\pm$14.2&(2.73$\pm$0.63$\pm$0.14)$\times10^{-1}$&41.3$\pm$23.7&0.01$\pm$0.53\\
J042910.07+263402.7&(1.29$\pm$0.06$\pm$0.06)$\times10^{+0}$&\nodata&(3.03$\pm$0.32$\pm$0.15)$\times10^{-1}$&\nodata&Extended\\
J042911.75+242720.0&(7.82$\pm$2.05$\pm$0.39)$\times10^{-1}$&25.0$\pm$37.0&\nodata&\nodata&\nodata\\
J042912.86+261402.7&(1.29$\pm$0.15$\pm$0.06)$\times10^{+0}$&23.3$\pm$14.4&\nodata&\nodata&\nodata\\
J042914.06+263616.6&(1.79$\pm$0.25$\pm$0.09)$\times10^{-1}$&32.9$\pm$34.0&(1.35$\pm$0.47$\pm$0.07)$\times10^{-1}$&$>$27.4$\pm$36.8&-0.57$\pm$0.76\\
J042915.88+263029.3&(3.35$\pm$0.51$\pm$0.17)$\times10^{-1}$&20.7$\pm$20.5&$<$0.13&\nodata&$<$-1.88$\pm$0.14\\
J042916.81+263018.0&(9.20$\pm$0.68$\pm$0.46)$\times10^{-1}$&10.6$\pm$11.4&(4.22$\pm$0.99$\pm$0.21)$\times10^{-1}$&26.3$\pm$30.5&-1.57$\pm$0.52\\
J042916.93+244009.7&(5.02$\pm$1.27$\pm$0.25)$\times10^{-1}$&$>$47.2$\pm$22.9&\nodata&\nodata&\nodata\\
J042917.06+244012.3&(1.44$\pm$0.32$\pm$0.07)$\times10^{+0}$&22.3$\pm$33.7&\nodata&\nodata&\nodata\\
J042917.12+263023.3&(5.20$\pm$0.48$\pm$0.26)$\times10^{-1}$&29.6$\pm$13.5&(4.09$\pm$1.13$\pm$0.20)$\times10^{-1}$&$>$62.3$\pm$16.0&-0.49$\pm$0.61\\
J042920.70+263340.2&(1.55$\pm$0.21$\pm$0.08)$\times10^{-1}$&$>$16.6$\pm$35.1&(1.24$\pm$0.22$\pm$0.06)$\times10^{-1}$&11.3$\pm$32.9&-0.45$\pm$0.47\\
J042920.74+263353.4&(2.84$\pm$0.26$\pm$0.14)$\times10^{-1}$&65.8$\pm$9.9&(3.92$\pm$0.22$\pm$0.20)$\times10^{-1}$&46.8$\pm$8.3&0.65$\pm$0.26\\
J042921.29+244048.5&(4.10$\pm$0.82$\pm$0.20)$\times10^{+0}$&21.4$\pm$23.1&\nodata&\nodata&\nodata\\
J042921.84+261106.7&(5.52$\pm$1.66$\pm$0.28)$\times10^{-1}$&\nodata&\nodata&\nodata&Extended\\
J042922.22+243855.7&(1.86$\pm$0.27$\pm$0.09)$\times10^{+0}$&12.7$\pm$19.9&(1.29$\pm$0.61$\pm$0.06)$\times10^{+0}$&3.7$\pm$66.0&-0.74$\pm$1.02\\
J042922.26+263728.6&(2.40$\pm$0.45$\pm$0.12)$\times10^{-1}$&67.2$\pm$15.0&(2.97$\pm$1.67$\pm$0.15)$\times10^{-1}$&$>$7.0$\pm$61.8&0.43$\pm$1.21\\
J042923.74+243259.8&(4.83$\pm$0.24$\pm$0.24)$\times10^{-1}$&13.7$\pm$10.9&(5.60$\pm$0.25$\pm$0.28)$\times10^{-1}$&19.7$\pm$9.5&0.30$\pm$0.20\\
J042923.74+243301.3&$<$0.07&\nodata&(1.07$\pm$0.17$\pm$0.05)$\times10^{-1}$&23.8$\pm$30.4&$>$0.72$\pm$0.14\\
J042925.02+261456.1&(4.61$\pm$0.42$\pm$0.23)$\times10^{-1}$&10.3$\pm$19.1&(2.30$\pm$0.57$\pm$0.12)$\times10^{-1}$&54.0$\pm$19.5&-1.40$\pm$0.55\\
J042925.97+243234.2&(1.69$\pm$0.18$\pm$0.08)$\times10^{-1}$&16.3$\pm$19.9&(1.32$\pm$0.22$\pm$0.07)$\times10^{-1}$&$>$19.2$\pm$36.2&-0.50$\pm$0.43\\
J042926.77+263047.8&(4.88$\pm$0.66$\pm$0.24)$\times10^{-1}$&\nodata&$<$0.13&\nodata&Extended\\
J042927.84+242951.0&(3.84$\pm$0.70$\pm$0.19)$\times10^{-1}$&\nodata&$<$0.13&\nodata&Extended\\
J042929.49+263152.8&(1.59$\pm$0.04$\pm$0.08)$\times10^{+1}$&20.8$\pm$6.4&(1.35$\pm$0.10$\pm$0.07)$\times10^{+1}$&26.7$\pm$9.6&-0.34$\pm$0.21\\
J042929.95+263819.5&(3.64$\pm$0.62$\pm$0.18)$\times10^{-1}$&$>$45.9$\pm$22.4&\nodata&\nodata&\nodata\\
J042935.51+262944.2&(2.10$\pm$0.16$\pm$0.11)$\times10^{+0}$&8.6$\pm$12.0&(1.85$\pm$0.45$\pm$0.09)$\times10^{+0}$&47.1$\pm$18.8&-0.26$\pm$0.54\\
J042936.78+243441.4&(1.59$\pm$0.24$\pm$0.08)$\times10^{-1}$&13.1$\pm$32.1&(1.14$\pm$0.27$\pm$0.06)$\times10^{-1}$&$>$13.6$\pm$33.9&-0.67$\pm$0.58\\
J042936.91+263428.3&(1.70$\pm$0.06$\pm$0.09)$\times10^{+0}$&11.7$\pm$8.4&(9.47$\pm$1.11$\pm$0.47)$\times10^{-1}$&26.2$\pm$13.8&-1.19$\pm$0.29\\
J042937.92+244118.1&(9.84$\pm$1.86$\pm$0.49)$\times10^{-1}$&29.1$\pm$21.7&\nodata&\nodata&\nodata\\
J042939.59+263110.7&(6.34$\pm$0.30$\pm$0.32)$\times10^{-1}$&14.9$\pm$9.3&(4.90$\pm$0.45$\pm$0.24)$\times10^{-1}$&47.9$\pm$8.9&-0.52$\pm$0.25\\
J042939.80+263222.9&(1.98$\pm$0.27$\pm$0.10)$\times10^{-1}$&51.2$\pm$16.6&(1.18$\pm$0.22$\pm$0.06)$\times10^{-1}$&$>$27.2$\pm$29.1&-1.05$\pm$0.49\\
J042939.82+262938.0&(2.75$\pm$0.34$\pm$0.14)$\times10^{-1}$&13.9$\pm$18.6&(1.65$\pm$0.46$\pm$0.08)$\times10^{-1}$&$>$38.5$\pm$27.2&-1.03$\pm$0.64\\
J042942.47+263249.0&(3.08$\pm$0.28$\pm$0.15)$\times10^{-1}$&$>$79.6$\pm$7.0&(2.67$\pm$0.37$\pm$0.13)$\times10^{-1}$&$>$82.0$\pm$5.5&-0.29$\pm$0.36\\
J042942.98+260248.3&(9.04$\pm$1.28$\pm$0.45)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J042944.19+242832.4&(7.98$\pm$1.76$\pm$0.40)$\times10^{-1}$&19.8$\pm$29.1&\nodata&\nodata&\nodata\\
J042944.67+260249.0&(8.40$\pm$1.28$\pm$0.42)$\times10^{-1}$&23.5$\pm$18.2&(7.11$\pm$3.34$\pm$0.36)$\times10^{-1}$&23.6$\pm$58.9&-0.34$\pm$1.01\\
J042948.25+261303.3&(3.98$\pm$0.69$\pm$0.20)$\times10^{-1}$&21.5$\pm$25.5&\nodata&\nodata&\nodata\\
J042949.16+262025.1&(2.98$\pm$0.53$\pm$0.15)$\times10^{-1}$&37.2$\pm$19.6&\nodata&\nodata&\nodata\\
J042950.20+260632.3&(1.19$\pm$0.02$\pm$0.06)$\times10^{+0}$&2.7$\pm$8.0&(7.65$\pm$0.29$\pm$0.38)$\times10^{-1}$&10.1$\pm$8.7&-0.89$\pm$0.17\\
J042952.70+243706.4&(4.67$\pm$0.70$\pm$0.23)$\times10^{-1}$&44.5$\pm$20.6&(2.71$\pm$1.20$\pm$0.14)$\times10^{-1}$&$>$31.5$\pm$37.7&-1.10$\pm$0.96\\
J042954.74+263414.4&(1.94$\pm$0.20$\pm$0.10)$\times10^{-1}$&$>$57.5$\pm$15.2&(2.60$\pm$0.69$\pm$0.13)$\times10^{-1}$&$>$33.0$\pm$27.8&0.59$\pm$0.59\\
J043002.07+262940.8&(3.68$\pm$0.73$\pm$0.18)$\times10^{-1}$&45.6$\pm$17.8&\nodata&\nodata&\nodata\\
J043002.25+260843.4&(3.42$\pm$0.35$\pm$0.17)$\times10^{-1}$&12.0$\pm$16.8&(2.92$\pm$0.82$\pm$0.15)$\times10^{-1}$&$>$60.7$\pm$17.8&-0.32$\pm$0.62\\
J043003.47+260545.6&(1.19$\pm$0.09$\pm$0.06)$\times10^{+0}$&22.1$\pm$10.4&(8.27$\pm$1.80$\pm$0.41)$\times10^{-1}$&21.6$\pm$25.3&-0.73$\pm$0.49\\
J043004.60+261257.4&(1.63$\pm$0.32$\pm$0.08)$\times10^{+0}$&34.6$\pm$20.0&\nodata&\nodata&\nodata\\
J043015.67+260728.6&(8.52$\pm$1.05$\pm$0.43)$\times10^{-1}$&29.8$\pm$16.6&\nodata&\nodata&\nodata\\
J043016.55+260049.8&(1.63$\pm$0.26$\pm$0.08)$\times10^{+0}$&25.0$\pm$19.3&\nodata&\nodata&\nodata\\
J043024.89+242054.3&(6.55$\pm$1.34$\pm$0.33)$\times10^{+1}$&12.1$\pm$26.3&\nodata&\nodata&\nodata\\
J043041.04+260010.4&(1.58$\pm$0.20$\pm$0.08)$\times10^{-1}$&34.2$\pm$20.9&(9.40$\pm$2.78$\pm$0.47)$\times10^{-2}$&$>$49.7$\pm$25.8&-1.05$\pm$0.67\\
J043043.31+242714.4&(5.72$\pm$0.58$\pm$0.29)$\times10^{+0}$&22.5$\pm$11.9&(4.41$\pm$1.32$\pm$0.22)$\times10^{+0}$&55.6$\pm$19.1&-0.53$\pm$0.66\\
J043047.86+271218.3&(1.40$\pm$0.20$\pm$0.07)$\times10^{+0}$&33.9$\pm$18.5&\nodata&\nodata&\nodata\\
J043047.95+271216.8&(1.54$\pm$0.21$\pm$0.08)$\times10^{+0}$&41.3$\pm$14.5&\nodata&\nodata&\nodata\\
J043052.40+260057.4&(1.54$\pm$0.23$\pm$0.08)$\times10^{-1}$&$>$27.2$\pm$22.9&$<$0.07&\nodata&$<$-1.45$\pm$0.14\\
J043055.31+260451.9&(2.77$\pm$0.45$\pm$0.14)$\times10^{-1}$&13.0$\pm$26.4&$<$0.27&\nodata&$<$-0.05$\pm$0.14\\
J043101.27+255548.2&(6.88$\pm$1.87$\pm$0.34)$\times10^{-1}$&23.9$\pm$33.4&\nodata&\nodata&\nodata\\
J043101.50+270459.0&(6.94$\pm$1.51$\pm$0.35)$\times10^{-1}$&22.7$\pm$29.9&\nodata&\nodata&\nodata\\
J043106.57+270716.9&(1.97$\pm$0.21$\pm$0.10)$\times10^{+0}$&25.4$\pm$12.7&(1.63$\pm$0.57$\pm$0.08)$\times10^{+0}$&41.6$\pm$29.5&-0.37$\pm$0.75\\
J043109.20+271045.3&(2.92$\pm$0.19$\pm$0.15)$\times10^{-1}$&57.9$\pm$7.7&(4.83$\pm$0.43$\pm$0.24)$\times10^{-1}$&23.4$\pm$12.0&1.02$\pm$0.26\\
J043109.64+271541.2&(7.64$\pm$1.52$\pm$0.38)$\times10^{-1}$&26.3$\pm$25.1&\nodata&\nodata&\nodata\\
J043113.01+270834.8&(2.21$\pm$0.16$\pm$0.11)$\times10^{+0}$&\nodata&(1.35$\pm$0.26$\pm$0.07)$\times10^{+0}$&\nodata&Extended\\
J043113.16+182249.2&(2.44$\pm$0.38$\pm$0.12)$\times10^{-1}$&3.6$\pm$26.6&(1.66$\pm$0.61$\pm$0.08)$\times10^{-1}$&$>$23.1$\pm$37.4&-0.78$\pm$0.82\\
J043114.45+271017.6&(3.89$\pm$0.24$\pm$0.19)$\times10^{-1}$&$>$91.7$\pm$2.8&(5.56$\pm$0.31$\pm$0.28)$\times10^{-1}$&$>$94.9$\pm$1.7&0.72$\pm$0.22\\
J043116.22+270639.0&(1.06$\pm$0.14$\pm$0.05)$\times10^{+0}$&26.4$\pm$14.6&(7.33$\pm$3.01$\pm$0.37)$\times10^{-1}$&12.1$\pm$53.1&-0.74$\pm$0.88\\
J043116.56+271006.9&(1.71$\pm$0.18$\pm$0.09)$\times10^{-1}$&11.7$\pm$25.7&(1.01$\pm$0.17$\pm$0.05)$\times10^{-1}$&$>$44.4$\pm$21.1&-1.06$\pm$0.43\\
J043117.26+175803.1&(1.60$\pm$0.14$\pm$0.08)$\times10^{+1}$&13.5$\pm$12.4&(1.20$\pm$0.34$\pm$0.06)$\times10^{+1}$&6.8$\pm$38.2&-0.59$\pm$0.62\\
J043117.81+181323.8&(2.81$\pm$0.40$\pm$0.14)$\times10^{+0}$&24.5$\pm$16.2&\nodata&\nodata&\nodata\\
J043117.95+271455.5&(2.98$\pm$0.57$\pm$0.15)$\times10^{-1}$&35.9$\pm$23.8&\nodata&\nodata&\nodata\\
J043119.17+271625.7&(7.86$\pm$1.77$\pm$0.39)$\times10^{-1}$&26.4$\pm$26.3&\nodata&\nodata&\nodata\\
J043120.55+180131.5&(1.81$\pm$0.23$\pm$0.09)$\times10^{-1}$&46.7$\pm$12.6&(1.10$\pm$0.26$\pm$0.06)$\times10^{-1}$&23.5$\pm$39.0&-1.01$\pm$0.56\\
J043121.13+182430.7&(3.15$\pm$0.69$\pm$0.16)$\times10^{-1}$&$>$36.1$\pm$25.2&\nodata&\nodata&\nodata\\
J043125.15+181616.5&(4.91$\pm$1.44$\pm$0.25)$\times10^{-1}$&$>$63.3$\pm$13.8&\nodata&\nodata&\nodata\\
J043125.66+180157.1&(1.81$\pm$0.28$\pm$0.09)$\times10^{-1}$&3.5$\pm$26.9&(1.21$\pm$0.35$\pm$0.06)$\times10^{-1}$&27.8$\pm$33.8&-0.81$\pm$0.67\\
J043133.47+175824.8&(6.75$\pm$0.67$\pm$0.34)$\times10^{-1}$&0.9$\pm$16.7&(4.55$\pm$1.35$\pm$0.23)$\times10^{-1}$&2.3$\pm$40.6&-0.80$\pm$0.65\\
J043134.16+180804.6&(2.48$\pm$0.14$\pm$0.12)$\times10^{+0}$&0.4$\pm$10.8&(1.92$\pm$0.23$\pm$0.10)$\times10^{+0}$&13.6$\pm$16.3&-0.52$\pm$0.30\\
J043134.90+270947.5&(1.77$\pm$0.14$\pm$0.09)$\times10^{+1}$&\nodata&\nodata&\nodata&Extended\\
J043138.42+181357.3&(2.11$\pm$0.29$\pm$0.11)$\times10^{-1}$&13.9$\pm$17.6&(2.95$\pm$0.26$\pm$0.15)$\times10^{-1}$&1.3$\pm$17.1&0.68$\pm$0.36\\
J043140.09+181356.7&(3.63$\pm$0.21$\pm$0.18)$\times10^{-1}$&70.1$\pm$5.8&(2.83$\pm$0.27$\pm$0.14)$\times10^{-1}$&55.0$\pm$9.2&-0.50$\pm$0.27\\
J043140.59+180308.5&(1.31$\pm$0.19$\pm$0.07)$\times10^{+0}$&22.3$\pm$16.4&\nodata&\nodata&\nodata\\
J043142.44+181101.5&(2.75$\pm$0.37$\pm$0.14)$\times10^{-1}$&$>$55.1$\pm$16.1&$<$0.12&\nodata&$<$-1.68$\pm$0.14\\
J043143.99+181034.5&(8.82$\pm$0.80$\pm$0.44)$\times10^{-1}$&\nodata&(5.96$\pm$1.65$\pm$0.30)$\times10^{-1}$&\nodata&Extended\\
J043144.07+242543.5&(4.44$\pm$0.36$\pm$0.22)$\times10^{-1}$&22.3$\pm$15.1&(2.21$\pm$0.49$\pm$0.11)$\times10^{-1}$&35.2$\pm$23.0&-1.41$\pm$0.50\\
J043144.49+180831.6&(3.16$\pm$0.40$\pm$0.16)$\times10^{-1}$&15.3$\pm$18.2&(4.27$\pm$0.67$\pm$0.21)$\times10^{-1}$&9.2$\pm$21.1&0.61$\pm$0.43\\
J043148.41+182359.9&(3.02$\pm$0.40$\pm$0.15)$\times10^{-1}$&29.9$\pm$18.7&(3.62$\pm$1.33$\pm$0.18)$\times10^{-1}$&2.6$\pm$56.3&0.37$\pm$0.80\\
J043148.73+254021.8&(7.31$\pm$1.02$\pm$0.37)$\times10^{-1}$&26.0$\pm$16.8&(4.54$\pm$2.01$\pm$0.23)$\times10^{-1}$&57.7$\pm$29.0&-0.96$\pm$0.95\\
J043150.44+182052.6&(4.40$\pm$0.46$\pm$0.22)$\times10^{-1}$&16.1$\pm$13.8&(2.63$\pm$0.57$\pm$0.13)$\times10^{-1}$&31.7$\pm$24.6&-1.04$\pm$0.51\\
J043152.05+243037.5&(5.33$\pm$0.90$\pm$0.27)$\times10^{+0}$&33.0$\pm$16.9&\nodata&\nodata&\nodata\\
J043156.90+175842.6&(4.01$\pm$0.48$\pm$0.20)$\times10^{-1}$&9.7$\pm$20.9&(2.17$\pm$0.70$\pm$0.11)$\times10^{-1}$&$>$40.3$\pm$26.4&-1.24$\pm$0.71\\
J043158.46+254329.8&$<$0.06&\nodata&(9.50$\pm$2.10$\pm$0.48)$\times10^{-2}$&$>$45.5$\pm$20.6&$>$0.83$\pm$0.14\\
J043158.50+253809.5&(7.06$\pm$1.38$\pm$0.35)$\times10^{-1}$&36.0$\pm$19.6&\nodata&\nodata&\nodata\\
J043159.23+181658.9&(2.32$\pm$0.37$\pm$0.12)$\times10^{+0}$&8.5$\pm$21.6&\nodata&\nodata&\nodata\\
J043200.36+180723.6&(8.40$\pm$1.51$\pm$0.42)$\times10^{-1}$&18.0$\pm$19.5&\nodata&\nodata&\nodata\\
J043203.87+180536.3&(1.38$\pm$0.23$\pm$0.07)$\times10^{+0}$&33.1$\pm$16.3&\nodata&\nodata&\nodata\\
J043205.21+175214.1&(4.28$\pm$0.87$\pm$0.21)$\times10^{-1}$&6.4$\pm$27.8&\nodata&\nodata&\nodata\\
J043207.92+225610.4&(5.34$\pm$1.09$\pm$0.27)$\times10^{-1}$&46.7$\pm$15.2&\nodata&\nodata&\nodata\\
J043208.08+242521.7&(4.28$\pm$0.57$\pm$0.21)$\times10^{-1}$&31.8$\pm$20.2&(3.15$\pm$1.26$\pm$0.16)$\times10^{-1}$&$>$18.8$\pm$52.5&-0.62$\pm$0.86\\
J043209.26+242652.2&(1.83$\pm$0.24$\pm$0.09)$\times10^{-1}$&39.3$\pm$14.2&(2.03$\pm$0.67$\pm$0.10)$\times10^{-1}$&51.2$\pm$26.9&0.21$\pm$0.73\\
J043209.32+180648.3&(8.22$\pm$1.83$\pm$0.41)$\times10^{-1}$&0.6$\pm$29.2&\nodata&\nodata&\nodata\\
J043210.48+181803.1&(1.87$\pm$0.17$\pm$0.09)$\times10^{+0}$&17.5$\pm$12.1&(1.17$\pm$0.31$\pm$0.06)$\times10^{+0}$&26.0$\pm$28.3&-0.94$\pm$0.58\\
J043214.58+182014.6&(1.31$\pm$0.04$\pm$0.07)$\times10^{+0}$&95.9$\pm$0.9&(1.14$\pm$0.03$\pm$0.06)$\times10^{+0}$&96.0$\pm$0.7&-0.28$\pm$0.17\\
J043215.42+242859.3&$<$0.07&\nodata&(1.21$\pm$0.16$\pm$0.06)$\times10^{-1}$&43.5$\pm$20.3&$>$1.13$\pm$0.14\\
J043215.86+180138.5&(1.11$\pm$0.22$\pm$0.06)$\times10^{-1}$&$>$5.8$\pm$38.2&(1.13$\pm$0.20$\pm$0.06)$\times10^{-1}$&$>$47.5$\pm$19.5&0.04$\pm$0.56\\
J043216.53+242508.7&(2.72$\pm$0.32$\pm$0.14)$\times10^{-1}$&48.0$\pm$15.8&(2.11$\pm$0.78$\pm$0.11)$\times10^{-1}$&$>$4.1$\pm$52.3&-0.51$\pm$0.80\\
J043217.45+181421.9&(7.63$\pm$1.03$\pm$0.38)$\times10^{-1}$&12.8$\pm$14.0&(6.91$\pm$1.39$\pm$0.35)$\times10^{-1}$&13.8$\pm$23.2&-0.20$\pm$0.51\\
J043217.63+241800.7&(9.60$\pm$1.15$\pm$0.48)$\times10^{-1}$&22.1$\pm$16.0&(5.88$\pm$2.17$\pm$0.29)$\times10^{-1}$&$>$44.4$\pm$29.0&-0.99$\pm$0.80\\
J043217.64+181007.1&(2.73$\pm$0.74$\pm$0.14)$\times10^{-1}$&19.1$\pm$15.7&(3.53$\pm$1.12$\pm$0.18)$\times10^{-1}$&28.1$\pm$32.9&0.52$\pm$0.85\\
J043218.13+255620.0&(2.13$\pm$0.44$\pm$0.11)$\times10^{+0}$&41.2$\pm$18.4&\nodata&\nodata&\nodata\\
J043219.39+175934.7&(4.41$\pm$0.41$\pm$0.22)$\times10^{-1}$&3.2$\pm$16.2&(2.81$\pm$0.73$\pm$0.14)$\times10^{-1}$&24.0$\pm$28.8&-0.91$\pm$0.58\\
J043219.45+254405.7&(5.92$\pm$0.96$\pm$0.30)$\times10^{-1}$&43.2$\pm$15.1&\nodata&\nodata&\nodata\\
J043221.16+243056.1&(1.53$\pm$0.12$\pm$0.08)$\times10^{+0}$&4.4$\pm$13.7&(8.55$\pm$2.16$\pm$0.43)$\times10^{-1}$&30.5$\pm$26.4&-1.17$\pm$0.55\\
J043221.48+182120.6&(2.33$\pm$0.46$\pm$0.12)$\times10^{-1}$&15.5$\pm$20.6&$<$0.10&\nodata&$<$-1.71$\pm$0.14\\
J043225.16+241802.2&(1.16$\pm$0.12$\pm$0.06)$\times10^{+0}$&8.6$\pm$17.9&(4.43$\pm$1.18$\pm$0.22)$\times10^{-1}$&34.1$\pm$26.9&-1.94$\pm$0.60\\
J043225.85+180124.0&(2.31$\pm$0.14$\pm$0.12)$\times10^{+0}$&12.6$\pm$10.0&(1.64$\pm$0.32$\pm$0.08)$\times10^{+0}$&18.3$\pm$23.6&-0.69$\pm$0.44\\
J043226.30+175529.3&(3.39$\pm$0.58$\pm$0.17)$\times10^{-1}$&22.2$\pm$22.1&\nodata&\nodata&\nodata\\
J043227.06+175953.2&(1.99$\pm$0.34$\pm$0.10)$\times10^{-1}$&11.9$\pm$25.5&$<$0.13&\nodata&$<$-0.86$\pm$0.14\\
J043229.46+181400.2&(6.09$\pm$0.61$\pm$0.30)$\times10^{+1}$&10.2$\pm$14.3&(5.37$\pm$1.77$\pm$0.27)$\times10^{+1}$&17.2$\pm$38.9&-0.25$\pm$0.71\\
J043231.14+181745.4&(5.51$\pm$1.00$\pm$0.28)$\times10^{-1}$&50.3$\pm$12.3&\nodata&\nodata&\nodata\\
J043232.07+225726.3&(4.02$\pm$0.45$\pm$0.20)$\times10^{-1}$&38.7$\pm$16.1&(3.18$\pm$0.33$\pm$0.16)$\times10^{-1}$&58.4$\pm$13.4&-0.47$\pm$0.34\\
J043233.18+225726.7&(1.13$\pm$0.06$\pm$0.06)$\times10^{+0}$&\nodata&(4.90$\pm$0.51$\pm$0.24)$\times10^{-1}$&\nodata&Extended\\
J043233.76+255106.3&(2.96$\pm$0.29$\pm$0.15)$\times10^{-1}$&25.9$\pm$17.7&(1.86$\pm$0.49$\pm$0.09)$\times10^{-1}$&40.2$\pm$25.8&-0.94$\pm$0.59\\
J043234.97+225238.4&(2.80$\pm$0.30$\pm$0.14)$\times10^{-1}$&8.4$\pm$17.7&(2.02$\pm$0.68$\pm$0.10)$\times10^{-1}$&$>$26.8$\pm$32.9&-0.66$\pm$0.73\\
J043235.22+242021.4&(2.95$\pm$0.08$\pm$0.15)$\times10^{+1}$&41.3$\pm$4.9&(3.02$\pm$0.24$\pm$0.15)$\times10^{+1}$&36.7$\pm$8.7&0.05$\pm$0.22\\
J043235.57+242008.5&(2.30$\pm$0.09$\pm$0.11)$\times10^{+0}$&21.9$\pm$8.4&(1.11$\pm$0.13$\pm$0.06)$\times10^{+0}$&22.8$\pm$10.5&-1.47$\pm$0.29\\
J043236.92+255524.4&(5.17$\pm$0.62$\pm$0.26)$\times10^{-1}$&15.1$\pm$18.2&(6.02$\pm$2.07$\pm$0.30)$\times10^{-1}$&8.3$\pm$46.3&0.31$\pm$0.75\\
J043237.91+242054.5&(8.21$\pm$0.61$\pm$0.41)$\times10^{-1}$&32.7$\pm$9.7&(6.70$\pm$1.16$\pm$0.34)$\times10^{-1}$&65.4$\pm$10.1&-0.41$\pm$0.41\\
J043238.55+225840.7&(5.68$\pm$0.45$\pm$0.28)$\times10^{-1}$&4.4$\pm$13.8&(3.40$\pm$0.65$\pm$0.17)$\times10^{-1}$&5.2$\pm$26.2&-1.04$\pm$0.44\\
J043238.68+255017.2&(3.38$\pm$0.34$\pm$0.17)$\times10^{-1}$&45.3$\pm$13.2&(2.13$\pm$0.60$\pm$0.11)$\times10^{-1}$&43.3$\pm$28.9&-0.93$\pm$0.62\\
J043239.52+225222.3&(3.72$\pm$0.92$\pm$0.19)$\times10^{-1}$&5.1$\pm$32.2&(1.25$\pm$0.38$\pm$0.06)$\times10^{-1}$&$>$35.1$\pm$27.3&-2.20$\pm$0.81\\
J043240.57+224710.7&(4.67$\pm$1.19$\pm$0.23)$\times10^{-1}$&8.0$\pm$36.4&\nodata&\nodata&\nodata\\
J043242.30+225425.6&(6.50$\pm$0.68$\pm$0.33)$\times10^{-1}$&\nodata&$<$0.09&\nodata&Extended\\
J043242.69+254900.6&(6.94$\pm$0.95$\pm$0.35)$\times10^{-1}$&\nodata&(1.86$\pm$0.77$\pm$0.09)$\times10^{-1}$&\nodata&Extended\\
J043242.82+255231.2&$<$0.06&\nodata&(9.70$\pm$2.00$\pm$0.48)$\times10^{-2}$&$>$27.7$\pm$27.7&$>$0.87$\pm$0.14\\
J043243.07+255230.7&$<$0.06&\nodata&(1.18$\pm$0.20$\pm$0.06)$\times10^{-1}$&$>$52.0$\pm$16.8&$>$1.27$\pm$0.14\\
J043244.43+255047.0&(2.47$\pm$0.27$\pm$0.12)$\times10^{-1}$&24.6$\pm$16.2&(1.54$\pm$0.35$\pm$0.08)$\times10^{-1}$&18.1$\pm$39.4&-0.95$\pm$0.53\\
J043248.16+255129.2&(4.83$\pm$0.31$\pm$0.24)$\times10^{-1}$&19.1$\pm$12.4&(2.60$\pm$0.45$\pm$0.13)$\times10^{-1}$&30.4$\pm$20.9&-1.25$\pm$0.40\\
J043248.18+255130.5&(4.40$\pm$0.29$\pm$0.22)$\times10^{-1}$&21.1$\pm$12.7&(3.42$\pm$0.60$\pm$0.17)$\times10^{-1}$&29.9$\pm$22.9&-0.51$\pm$0.40\\
J043248.87+180004.2&(2.81$\pm$0.57$\pm$0.14)$\times10^{-1}$&15.3$\pm$21.4&(1.43$\pm$0.65$\pm$0.07)$\times10^{-1}$&$>$33.6$\pm$33.7&-1.36$\pm$1.02\\
J043249.39+255515.6&(3.38$\pm$0.44$\pm$0.17)$\times10^{-1}$&44.3$\pm$12.5&(2.44$\pm$0.88$\pm$0.12)$\times10^{-1}$&24.4$\pm$40.9&-0.66$\pm$0.79\\
J043251.21+180149.8&(9.47$\pm$0.62$\pm$0.47)$\times10^{-1}$&17.7$\pm$10.1&(5.53$\pm$1.10$\pm$0.28)$\times10^{-1}$&20.8$\pm$23.0&-1.09$\pm$0.45\\
J043252.08+255404.7&(1.37$\pm$0.20$\pm$0.07)$\times10^{-1}$&17.3$\pm$30.7&(1.25$\pm$0.36$\pm$0.06)$\times10^{-1}$&28.4$\pm$33.7&-0.19$\pm$0.67\\
J043253.55+255521.6&(2.69$\pm$0.43$\pm$0.13)$\times10^{-1}$&28.2$\pm$24.5&$<$0.15&\nodata&$<$-1.18$\pm$0.14\\
J043254.15+242243.5&(1.96$\pm$0.39$\pm$0.10)$\times10^{-1}$&$>$45.6$\pm$21.6&(1.33$\pm$0.27$\pm$0.07)$\times10^{-1}$&25.0$\pm$24.4&-0.78$\pm$0.59\\
J043255.17+255615.4&(2.14$\pm$0.36$\pm$0.11)$\times10^{-1}$&$>$36.9$\pm$25.2&\nodata&\nodata&\nodata\\
J043255.79+225746.8&(1.04$\pm$0.13$\pm$0.05)$\times10^{+0}$&42.4$\pm$11.8&\nodata&\nodata&\nodata\\
J043259.12+254639.4&(6.15$\pm$1.52$\pm$0.31)$\times10^{-1}$&52.7$\pm$20.7&\nodata&\nodata&\nodata\\
J043259.47+241246.5&(2.07$\pm$0.41$\pm$0.10)$\times10^{-1}$&$>$47.9$\pm$25.0&$<$0.15&\nodata&$<$-0.69$\pm$0.14\\
J043301.32+255416.8&(2.82$\pm$0.49$\pm$0.14)$\times10^{-1}$&45.3$\pm$22.2&\nodata&\nodata&\nodata\\
J043302.11+241623.4&(8.03$\pm$1.54$\pm$0.40)$\times10^{-1}$&36.1$\pm$19.3&\nodata&\nodata&\nodata\\
J043306.02+243254.4&(1.21$\pm$0.23$\pm$0.06)$\times10^{-1}$&\nodata&(2.69$\pm$0.43$\pm$0.13)$\times10^{-1}$&\nodata&Extended\\
J043306.62+240954.8&(2.83$\pm$0.23$\pm$0.14)$\times10^{-1}$&22.4$\pm$25.3&(2.87$\pm$0.24$\pm$0.14)$\times10^{-1}$&51.0$\pm$12.1&0.03$\pm$0.28\\
J043306.97+240743.4&(5.66$\pm$0.47$\pm$0.28)$\times10^{-1}$&10.2$\pm$15.1&(4.25$\pm$1.02$\pm$0.21)$\times10^{-1}$&13.4$\pm$31.4&-0.58$\pm$0.53\\
J043308.17+261146.9&(4.69$\pm$0.57$\pm$0.23)$\times10^{+0}$&26.7$\pm$13.6&\nodata&\nodata&\nodata\\
J043310.04+243343.1&(3.18$\pm$0.23$\pm$0.16)$\times10^{-1}$&$>$89.7$\pm$3.5&(3.77$\pm$0.28$\pm$0.19)$\times10^{-1}$&$>$92.5$\pm$2.6&0.34$\pm$0.25\\
J043311.54+252309.8&(6.37$\pm$1.57$\pm$0.32)$\times10^{+0}$&7.3$\pm$32.9&\nodata&\nodata&\nodata\\
J043312.10+225025.0&(8.34$\pm$1.22$\pm$0.42)$\times10^{-1}$&26.4$\pm$17.8&(4.61$\pm$2.25$\pm$0.23)$\times10^{-1}$&$>$0.0$\pm$40.2&-1.20$\pm$1.04\\
J043316.76+243505.8&(4.96$\pm$0.48$\pm$0.25)$\times10^{-1}$&43.1$\pm$11.5&(3.92$\pm$0.89$\pm$0.20)$\times10^{-1}$&37.8$\pm$21.9&-0.48$\pm$0.52\\
J043317.15+241741.5&(9.21$\pm$1.60$\pm$0.46)$\times10^{-1}$&14.2$\pm$29.4&\nodata&\nodata&\nodata\\
J043320.11+224424.0&(5.22$\pm$0.53$\pm$0.26)$\times10^{-1}$&27.3$\pm$22.3&(4.57$\pm$1.16$\pm$0.23)$\times10^{-1}$&34.0$\pm$29.2&-0.27$\pm$0.57\\
J043321.60+243355.3&(6.21$\pm$0.58$\pm$0.31)$\times10^{-1}$&23.7$\pm$12.8&(4.10$\pm$1.15$\pm$0.21)$\times10^{-1}$&56.4$\pm$19.3&-0.84$\pm$0.61\\
J043322.17+223047.5&(4.82$\pm$1.05$\pm$0.24)$\times10^{-1}$&8.9$\pm$25.0&\nodata&\nodata&\nodata\\
J043322.70+222647.4&(1.98$\pm$0.25$\pm$0.10)$\times10^{+1}$&11.4$\pm$16.9&(9.49$\pm$3.88$\pm$0.47)$\times10^{+0}$&51.8$\pm$28.1&-1.48$\pm$0.88\\
J043322.82+224643.6&(2.67$\pm$0.34$\pm$0.13)$\times10^{-1}$&24.7$\pm$15.0&(2.08$\pm$0.26$\pm$0.10)$\times10^{-1}$&$>$35.9$\pm$23.3&-0.50$\pm$0.39\\
J043323.67+224613.2&(3.07$\pm$0.29$\pm$0.15)$\times10^{-1}$&10.9$\pm$23.4&(1.73$\pm$0.29$\pm$0.09)$\times10^{-1}$&11.5$\pm$30.7&-1.16$\pm$0.42\\
J043323.81+260326.8&(9.57$\pm$2.61$\pm$0.48)$\times10^{-1}$&55.7$\pm$16.5&\nodata&\nodata&\nodata\\
J043323.94+242109.6&(1.14$\pm$0.08$\pm$0.06)$\times10^{+0}$&\nodata&(6.62$\pm$1.66$\pm$0.33)$\times10^{-1}$&\nodata&Extended\\
J043326.35+222832.0&(1.07$\pm$0.12$\pm$0.05)$\times10^{+0}$&38.9$\pm$10.4&(7.69$\pm$2.65$\pm$0.38)$\times10^{-1}$&49.9$\pm$25.1&-0.66$\pm$0.75\\
J043331.21+224839.4&(5.68$\pm$0.67$\pm$0.28)$\times10^{-1}$&25.5$\pm$16.8&(5.51$\pm$2.03$\pm$0.28)$\times10^{-1}$&2.3$\pm$53.9&-0.06$\pm$0.79\\
J043331.55+260703.2&(3.38$\pm$0.33$\pm$0.17)$\times10^{+0}$&13.6$\pm$13.3&(2.16$\pm$0.68$\pm$0.11)$\times10^{+0}$&46.2$\pm$24.3&-0.90$\pm$0.68\\
J043332.54+222430.4&(5.62$\pm$0.67$\pm$0.28)$\times10^{-1}$&23.1$\pm$15.8&(4.09$\pm$1.56$\pm$0.20)$\times10^{-1}$&14.1$\pm$47.7&-0.64$\pm$0.82\\
J043334.43+251359.2&(2.60$\pm$0.61$\pm$0.13)$\times10^{+0}$&18.3$\pm$28.2&\nodata&\nodata&\nodata\\
J043336.83+241557.2&(1.03$\pm$0.20$\pm$0.05)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J043337.04+251851.4&(1.87$\pm$0.27$\pm$0.09)$\times10^{-1}$&47.0$\pm$14.4&(1.86$\pm$0.54$\pm$0.09)$\times10^{-1}$&37.1$\pm$25.6&-0.01$\pm$0.67\\
J043337.20+252051.2&(2.78$\pm$0.45$\pm$0.14)$\times10^{-1}$&48.7$\pm$21.3&(1.47$\pm$0.18$\pm$0.07)$\times10^{-1}$&13.0$\pm$32.8&-1.29$\pm$0.43\\
J043337.24+261029.1&(1.05$\pm$0.17$\pm$0.05)$\times10^{-1}$&$>$27.9$\pm$33.1&(9.80$\pm$1.76$\pm$0.49)$\times10^{-2}$&$>$22.5$\pm$25.5&-0.14$\pm$0.51\\
J043338.85+174950.6&(2.39$\pm$0.17$\pm$0.12)$\times10^{+1}$&14.2$\pm$10.4&(1.90$\pm$0.42$\pm$0.09)$\times10^{+1}$&7.1$\pm$30.0&-0.47$\pm$0.49\\
J043338.96+224931.7&(1.91$\pm$0.35$\pm$0.10)$\times10^{-1}$&32.7$\pm$23.1&(1.35$\pm$0.47$\pm$0.07)$\times10^{-1}$&56.4$\pm$22.7&-0.70$\pm$0.81\\
J043344.41+251434.5&(1.35$\pm$0.29$\pm$0.07)$\times10^{+1}$&10.3$\pm$27.5&\nodata&\nodata&\nodata\\
J043345.69+251433.6&(1.01$\pm$0.23$\pm$0.05)$\times10^{+0}$&20.2$\pm$33.5&\nodata&\nodata&\nodata\\
J043347.77+251841.9&(6.24$\pm$0.62$\pm$0.31)$\times10^{+0}$&14.4$\pm$13.6&(4.50$\pm$1.45$\pm$0.23)$\times10^{+0}$&14.3$\pm$39.5&-0.66$\pm$0.69\\
J043348.66+260710.6&(1.61$\pm$0.31$\pm$0.08)$\times10^{-1}$&34.7$\pm$31.1&$<$0.15&\nodata&$<$-0.10$\pm$0.14\\
J043348.73+260727.1&(4.65$\pm$0.47$\pm$0.23)$\times10^{-1}$&10.3$\pm$18.5&(5.28$\pm$1.90$\pm$0.26)$\times10^{-1}$&31.3$\pm$38.2&0.26$\pm$0.77\\
J043349.79+260752.4&(2.83$\pm$0.26$\pm$0.14)$\times10^{+0}$&\nodata&(1.74$\pm$0.52$\pm$0.09)$\times10^{+0}$&\nodata&Extended\\
J043350.17+181638.7&(5.33$\pm$1.47$\pm$0.27)$\times10^{-1}$&2.9$\pm$38.1&\nodata&\nodata&\nodata\\
J043350.18+174654.3&(1.26$\pm$0.23$\pm$0.06)$\times10^{+0}$&20.8$\pm$22.3&\nodata&\nodata&\nodata\\
J043354.59+175110.4&(7.55$\pm$0.98$\pm$0.38)$\times10^{-1}$&35.1$\pm$11.2&(4.92$\pm$1.41$\pm$0.25)$\times10^{-1}$&32.6$\pm$28.4&-0.87$\pm$0.65\\
J043354.59+252353.4&(6.34$\pm$1.15$\pm$0.32)$\times10^{-1}$&25.0$\pm$24.0&\nodata&\nodata&\nodata\\
J043357.34+224721.5&(9.00$\pm$1.08$\pm$0.45)$\times10^{-1}$&34.9$\pm$12.5&(1.14$\pm$0.41$\pm$0.06)$\times10^{+0}$&18.5$\pm$42.7&0.47$\pm$0.79\\
J043357.37+174707.1&(8.46$\pm$1.77$\pm$0.42)$\times10^{-1}$&28.9$\pm$21.8&\nodata&\nodata&\nodata\\
J043358.14+242255.7&(6.86$\pm$1.08$\pm$0.34)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J043400.82+251909.5&(1.31$\pm$0.26$\pm$0.07)$\times10^{+0}$&15.6$\pm$25.4&\nodata&\nodata&\nodata\\
J043401.34+261335.8&(2.75$\pm$0.08$\pm$0.14)$\times10^{+0}$&10.7$\pm$7.4&(2.54$\pm$0.23$\pm$0.13)$\times10^{+0}$&18.1$\pm$11.9&-0.16$\pm$0.24\\
J043402.71+241932.6&(1.18$\pm$0.29$\pm$0.06)$\times10^{+0}$&8.8$\pm$34.5&\nodata&\nodata&\nodata\\
J043404.06+261733.2&(4.02$\pm$0.65$\pm$0.20)$\times10^{-1}$&36.8$\pm$19.6&\nodata&\nodata&\nodata\\
J043406.25+181331.9&(9.78$\pm$1.71$\pm$0.49)$\times10^{-1}$&13.3$\pm$23.2&\nodata&\nodata&\nodata\\
J043407.15+181026.0&(4.24$\pm$0.64$\pm$0.21)$\times10^{-1}$&36.3$\pm$15.8&\nodata&\nodata&\nodata\\
J043407.63+225549.1&(2.32$\pm$0.72$\pm$0.12)$\times10^{-1}$&57.5$\pm$20.8&\nodata&\nodata&\nodata\\
J043409.47+261113.2&(4.00$\pm$0.47$\pm$0.20)$\times10^{-1}$&29.6$\pm$17.4&(2.88$\pm$1.09$\pm$0.14)$\times10^{-1}$&$>$55.8$\pm$23.1&-0.66$\pm$0.81\\
J043410.43+181001.2&(1.00$\pm$0.16$\pm$0.05)$\times10^{+0}$&13.2$\pm$20.7&\nodata&\nodata&\nodata\\
J043413.69+260942.6&(5.75$\pm$1.02$\pm$0.29)$\times10^{-1}$&14.4$\pm$27.0&\nodata&\nodata&\nodata\\
J043414.54+224515.0&(7.74$\pm$1.72$\pm$0.39)$\times10^{-1}$&11.1$\pm$30.4&\nodata&\nodata&\nodata\\
J043428.10+224848.7&(3.31$\pm$0.56$\pm$0.17)$\times10^{-1}$&10.6$\pm$23.3&$<$0.27&\nodata&$<$-0.41$\pm$0.14\\
J043428.45+245939.2&(2.97$\pm$0.43$\pm$0.15)$\times10^{-1}$&$>$50.2$\pm$18.6&(2.43$\pm$0.89$\pm$0.12)$\times10^{-1}$&7.6$\pm$53.6&-0.41$\pm$0.81\\
J043430.55+245442.8&(1.49$\pm$0.36$\pm$0.07)$\times10^{+0}$&32.4$\pm$28.5&\nodata&\nodata&\nodata\\
J043439.24+250100.9&(1.84$\pm$0.23$\pm$0.09)$\times10^{-1}$&$>$63.4$\pm$12.7&(1.80$\pm$0.20$\pm$0.09)$\times10^{-1}$&$>$76.9$\pm$8.1&-0.04$\pm$0.37\\
J043443.86+250345.5&(3.15$\pm$0.53$\pm$0.16)$\times10^{-1}$&18.9$\pm$24.7&(1.28$\pm$0.51$\pm$0.06)$\times10^{-1}$&$>$21.1$\pm$50.2&-1.82$\pm$0.88\\
J043445.03+230124.4&(6.04$\pm$0.79$\pm$0.30)$\times10^{-1}$&33.9$\pm$15.6&$<$0.21&\nodata&$<$-2.13$\pm$0.14\\
J043446.59+242604.0&(2.21$\pm$0.46$\pm$0.11)$\times10^{-1}$&$>$27.2$\pm$28.7&$<$0.14&\nodata&$<$-1.00$\pm$0.14\\
J043455.65+225757.0&(3.39$\pm$0.21$\pm$0.17)$\times10^{-1}$&4.6$\pm$13.5&(2.08$\pm$0.27$\pm$0.10)$\times10^{-1}$&24.8$\pm$17.6&-0.99$\pm$0.32\\
J043458.17+230102.8&(3.60$\pm$0.43$\pm$0.18)$\times10^{-1}$&25.1$\pm$17.1&(2.42$\pm$0.82$\pm$0.12)$\times10^{-1}$&35.1$\pm$32.4&-0.80$\pm$0.74\\
J043502.67+223241.4&(3.03$\pm$0.39$\pm$0.15)$\times10^{+0}$&29.6$\pm$13.9&(1.56$\pm$0.66$\pm$0.08)$\times10^{+0}$&45.9$\pm$33.0&-1.34$\pm$0.91\\
J043504.50+243530.8&(1.56$\pm$0.39$\pm$0.08)$\times10^{+0}$&4.8$\pm$36.5&\nodata&\nodata&\nodata\\
J043507.47+225130.7&(4.11$\pm$0.50$\pm$0.21)$\times10^{+0}$&11.8$\pm$16.5&(2.15$\pm$0.86$\pm$0.11)$\times10^{+0}$&55.3$\pm$25.7&-1.31$\pm$0.85\\
J043509.21+225229.2&(1.51$\pm$0.14$\pm$0.08)$\times10^{+0}$&7.0$\pm$14.1&(8.23$\pm$2.47$\pm$0.41)$\times10^{-1}$&47.9$\pm$23.5&-1.22$\pm$0.65\\
J043511.95+225045.7&(3.77$\pm$0.80$\pm$0.19)$\times10^{-1}$&0.6$\pm$28.1&\nodata&\nodata&\nodata\\
J043512.56+223048.4&(3.60$\pm$0.36$\pm$0.18)$\times10^{-1}$&2.2$\pm$16.9&(2.24$\pm$0.60$\pm$0.11)$\times10^{-1}$&11.7$\pm$38.2&-0.96$\pm$0.60\\
J043513.27+225920.0&(3.12$\pm$0.58$\pm$0.16)$\times10^{-1}$&$>$74.7$\pm$9.1&(4.65$\pm$1.36$\pm$0.23)$\times10^{-1}$&$>$66.7$\pm$14.5&0.81$\pm$0.71\\
J043513.61+225101.7&(3.09$\pm$0.53$\pm$0.15)$\times10^{-1}$&10.0$\pm$23.9&$<$0.20&\nodata&$<$-0.93$\pm$0.14\\
J043513.75+225518.3&(5.71$\pm$0.46$\pm$0.29)$\times10^{-1}$&1.9$\pm$13.4&(3.82$\pm$0.79$\pm$0.19)$\times10^{-1}$&5.0$\pm$29.2&-0.81$\pm$0.47\\
J043520.92+225424.0&(2.72$\pm$0.29$\pm$0.14)$\times10^{-1}$&$>$71.6$\pm$9.7&(3.46$\pm$0.22$\pm$0.17)$\times10^{-1}$&$>$64.6$\pm$12.1&0.49$\pm$0.29\\
J043521.47+225903.9&(3.95$\pm$0.69$\pm$0.20)$\times10^{-1}$&2.0$\pm$29.6&\nodata&\nodata&\nodata\\
J043525.05+241601.3&(6.06$\pm$0.38$\pm$0.30)$\times10^{-1}$&24.8$\pm$11.0&(4.41$\pm$0.75$\pm$0.22)$\times10^{-1}$&26.2$\pm$20.5&-0.64$\pm$0.39\\
J043526.09+240826.4&(8.76$\pm$1.11$\pm$0.44)$\times10^{-1}$&43.2$\pm$12.8&(6.30$\pm$2.53$\pm$0.32)$\times10^{-1}$&$>$45.8$\pm$28.6&-0.67$\pm$0.86\\
J043529.09+225711.7&(3.50$\pm$0.53$\pm$0.17)$\times10^{-1}$&19.4$\pm$17.2&$<$0.15&\nodata&$<$-1.71$\pm$0.14\\
J043530.71+241542.5&(1.35$\pm$0.19$\pm$0.07)$\times10^{-1}$&$>$54.4$\pm$18.9&(8.90$\pm$2.20$\pm$0.45)$\times10^{-2}$&\nodata\tablenotemark{b}&-0.84$\pm$0.60\\
J043531.48+225916.6&(4.74$\pm$1.03$\pm$0.24)$\times10^{-1}$&11.6$\pm$26.9&\nodata&\nodata&\nodata\\
J043531.84+224852.7&(3.79$\pm$0.73$\pm$0.19)$\times10^{-1}$&2.2$\pm$27.4&(3.67$\pm$1.51$\pm$0.18)$\times10^{-1}$&$>$0.0$\pm$39.7&-0.07$\pm$0.93\\
J043535.92+240821.8&(2.35$\pm$0.34$\pm$0.12)$\times10^{-1}$&12.8$\pm$28.6&(1.93$\pm$0.67$\pm$0.10)$\times10^{-1}$&$>$17.8$\pm$48.8&-0.40$\pm$0.78\\
J043538.34+224036.3&(5.08$\pm$1.38$\pm$0.25)$\times10^{-1}$&19.3$\pm$34.5&\nodata&\nodata&\nodata\\
J043539.41+225801.0&(7.32$\pm$1.19$\pm$0.37)$\times10^{-1}$&\nodata&\nodata&\nodata&Extended\\
J043539.63+241254.6&(3.72$\pm$0.33$\pm$0.19)$\times10^{-1}$&21.9$\pm$17.6&(3.02$\pm$0.63$\pm$0.15)$\times10^{-1}$&9.6$\pm$34.4&-0.42$\pm$0.48\\
J043540.83+241939.0&(1.92$\pm$0.34$\pm$0.10)$\times10^{+0}$&11.5$\pm$23.4&\nodata&\nodata&\nodata\\
J043540.95+241108.6&(8.80$\pm$2.90$\pm$0.44)$\times10^{-2}$&$>$63.6$\pm$13.6&(2.86$\pm$0.58$\pm$0.14)$\times10^{-1}$&$>$90.3$\pm$3.8&2.38$\pm$0.79\\
J043541.03+223838.3&(3.41$\pm$0.71$\pm$0.17)$\times10^{-1}$&11.8$\pm$25.0&\nodata&\nodata&\nodata\\
J043542.05+225222.4&(1.40$\pm$0.25$\pm$0.07)$\times10^{-1}$&4.9$\pm$32.6&(1.46$\pm$0.47$\pm$0.07)$\times10^{-1}$&$>$41.3$\pm$27.6&0.08$\pm$0.76\\
J043550.87+225723.0&(4.28$\pm$0.54$\pm$0.21)$\times10^{-1}$&15.6$\pm$18.9&(2.55$\pm$1.00$\pm$0.13)$\times10^{-1}$&46.3$\pm$29.1&-1.05$\pm$0.84\\
J043550.95+225339.3&(2.94$\pm$0.24$\pm$0.15)$\times10^{-1}$&15.4$\pm$14.1&(1.42$\pm$0.32$\pm$0.07)$\times10^{-1}$&$>$29.4$\pm$27.0&-1.47$\pm$0.50\\
J043551.22+241442.3&(6.81$\pm$0.95$\pm$0.34)$\times10^{-1}$&13.2$\pm$23.6&(3.19$\pm$1.62$\pm$0.16)$\times10^{-1}$&$>$31.1$\pm$44.9&-1.53$\pm$1.08\\
J043551.40+241444.0&(3.31$\pm$0.43$\pm$0.17)$\times10^{+0}$&18.7$\pm$16.3&(1.43$\pm$0.61$\pm$0.07)$\times10^{+0}$&64.1$\pm$22.4&-1.69$\pm$0.92\\
J043553.52+225408.9\tablenotemark{c}&(8.17$\pm$0.79$\pm$0.41)$\times10^{-1}$&$>$86.4$\pm$4.8&(5.89$\pm$0.52$\pm$0.29)$\times10^{-1}$&$>$84.7$\pm$5.3&-0.66$\pm$0.30\\
J043554.17+225413.3&(3.03$\pm$0.05$\pm$0.15)$\times10^{+0}$&24.9$\pm$5.6&(3.96$\pm$0.11$\pm$0.20)$\times10^{+0}$&41.7$\pm$4.7&0.54$\pm$0.16\\
J043554.31+224658.9&(2.86$\pm$0.55$\pm$0.14)$\times10^{-1}$&46.1$\pm$17.0&$<$0.27&\nodata&$<$-0.12$\pm$0.14\\
J043556.87+241344.5&(9.71$\pm$1.23$\pm$0.49)$\times10^{-1}$&29.9$\pm$14.9&\nodata&\nodata&\nodata\\
J043558.96+223835.1&(4.43$\pm$1.21$\pm$0.22)$\times10^{-1}$&$>$45.4$\pm$22.9&\nodata&\nodata&\nodata\\
J043609.37+241010.1&(1.02$\pm$0.18$\pm$0.05)$\times10^{+0}$&24.8$\pm$20.9&\nodata&\nodata&\nodata\\
J043613.97+254013.1&(4.97$\pm$0.51$\pm$0.25)$\times10^{+0}$&15.8$\pm$13.4&(2.68$\pm$0.88$\pm$0.13)$\times10^{+0}$&48.6$\pm$24.1&-1.25$\pm$0.71\\
J043614.86+254333.9&(1.77$\pm$0.42$\pm$0.09)$\times10^{-1}$&\nodata&(1.13$\pm$0.17$\pm$0.06)$\times10^{-1}$&\nodata&Extended\\
J043619.39+254441.7&(1.67$\pm$0.19$\pm$0.08)$\times10^{-1}$&23.3$\pm$20.0&(1.56$\pm$0.33$\pm$0.08)$\times10^{-1}$&49.3$\pm$22.0&-0.14$\pm$0.50\\
J043622.16+254542.7&(9.00$\pm$0.91$\pm$0.45)$\times10^{-1}$&18.0$\pm$13.6&(5.24$\pm$1.65$\pm$0.26)$\times10^{-1}$&44.0$\pm$27.5&-1.09$\pm$0.68\\
J043623.75+241448.5&(6.52$\pm$1.40$\pm$0.33)$\times10^{-1}$&$>$49.2$\pm$19.0&\nodata&\nodata&\nodata\\
J043625.95+254756.2&(4.00$\pm$0.91$\pm$0.20)$\times10^{-1}$&$>$29.6$\pm$28.9&\nodata&\nodata&\nodata\\
J043633.18+225422.7&(3.67$\pm$0.49$\pm$0.18)$\times10^{+0}$&18.7$\pm$16.6&(2.57$\pm$1.12$\pm$0.13)$\times10^{+0}$&15.2$\pm$52.8&-0.72$\pm$0.94\\
J043635.42+241324.2&(3.23$\pm$0.34$\pm$0.16)$\times10^{-1}$&50.1$\pm$14.3&(2.61$\pm$0.98$\pm$0.13)$\times10^{-1}$&$>$38.5$\pm$28.3&-0.43$\pm$0.80\\
J043636.17+253948.3&(9.04$\pm$1.57$\pm$0.45)$\times10^{-1}$&16.0$\pm$22.1&\nodata&\nodata&\nodata\\
J043637.16+225118.4&(1.51$\pm$0.43$\pm$0.08)$\times10^{+0}$&21.1$\pm$33.6&\nodata&\nodata&\nodata\\
J043639.99+230358.3&(8.12$\pm$1.70$\pm$0.41)$\times10^{-1}$&3.7$\pm$29.8&\nodata&\nodata&\nodata\\
J043641.32+254258.8&(3.87$\pm$0.67$\pm$0.19)$\times10^{-1}$&6.0$\pm$27.8&\nodata&\nodata&\nodata\\
J043642.06+225328.8&(3.12$\pm$0.82$\pm$0.16)$\times10^{-1}$&17.9$\pm$33.1&\nodata&\nodata&\nodata\\
J043650.67+230307.2&(2.46$\pm$0.44$\pm$0.12)$\times10^{+0}$&10.2$\pm$23.4&\nodata&\nodata&\nodata\\
J043653.38+225745.8&(9.28$\pm$0.76$\pm$0.46)$\times10^{-1}$&27.1$\pm$11.1&(5.78$\pm$1.41$\pm$0.29)$\times10^{-1}$&35.3$\pm$22.6&-0.96$\pm$0.54\\
J043657.44+241835.1&(5.31$\pm$1.16$\pm$0.27)$\times10^{-1}$&63.0$\pm$16.4&\nodata&\nodata&\nodata\\
J043658.67+230230.3&(1.61$\pm$0.29$\pm$0.08)$\times10^{+0}$&23.8$\pm$20.7&\nodata&\nodata&\nodata\\
J043658.95+241214.5&(2.14$\pm$0.26$\pm$0.11)$\times10^{-1}$&$>$38.9$\pm$21.9&(1.92$\pm$0.40$\pm$0.10)$\times10^{-1}$&$>$38.7$\pm$29.3&-0.22$\pm$0.51\\
J043748.89+252525.8&(5.22$\pm$1.28$\pm$0.26)$\times10^{-1}$&30.2$\pm$28.7&\nodata&\nodata&\nodata\\
J043754.16+251823.1&(8.80$\pm$1.45$\pm$0.44)$\times10^{-2}$&$>$36.6$\pm$25.7&(1.04$\pm$0.30$\pm$0.05)$\times10^{-1}$&25.8$\pm$34.9&0.34$\pm$0.69\\
J043807.78+251832.5&(2.86$\pm$0.22$\pm$0.14)$\times10^{-1}$&32.8$\pm$10.8&(2.14$\pm$0.42$\pm$0.11)$\times10^{-1}$&12.8$\pm$26.3&-0.59$\pm$0.45\\
J043814.20+252331.8&(5.20$\pm$0.98$\pm$0.26)$\times10^{-1}$&24.1$\pm$24.5&\nodata&\nodata&\nodata\\
J043816.85+252338.4&(4.41$\pm$0.98$\pm$0.22)$\times10^{-1}$&62.1$\pm$14.0&\nodata&\nodata&\nodata\\
J043819.34+252339.6&(2.53$\pm$0.62$\pm$0.13)$\times10^{-1}$&9.6$\pm$35.3&\nodata&\nodata&\nodata\\
J043828.95+251647.1&(4.57$\pm$1.28$\pm$0.23)$\times10^{-1}$&21.0$\pm$35.8&\nodata&\nodata&\nodata\\
J043845.35+254600.6&(4.35$\pm$0.74$\pm$0.22)$\times10^{-1}$&5.5$\pm$28.8&\nodata&\nodata&\nodata\\
J043901.13+254200.5&(2.62$\pm$0.29$\pm$0.13)$\times10^{-1}$&17.8$\pm$17.1&(1.64$\pm$0.47$\pm$0.08)$\times10^{-1}$&36.7$\pm$29.8&-0.95$\pm$0.63\\
J043918.09+222241.3&(6.72$\pm$0.46$\pm$0.34)$\times10^{-1}$&14.5$\pm$11.8&(5.14$\pm$0.96$\pm$0.26)$\times10^{-1}$&17.6$\pm$22.9&-0.54$\pm$0.43\\
J043919.15+222350.1&(3.89$\pm$0.46$\pm$0.19)$\times10^{-1}$&33.4$\pm$18.5&(2.32$\pm$0.78$\pm$0.12)$\times10^{-1}$&29.6$\pm$39.4&-1.04$\pm$0.73\\
J043925.79+253825.3&(1.98$\pm$0.32$\pm$0.10)$\times10^{-1}$&61.0$\pm$15.5&(3.02$\pm$1.50$\pm$0.15)$\times10^{-1}$&$>$28.6$\pm$43.9&0.85$\pm$1.07\\
J043932.46+254740.6&(4.08$\pm$0.50$\pm$0.20)$\times10^{+0}$&24.5$\pm$14.2&(1.97$\pm$0.79$\pm$0.10)$\times10^{+0}$&56.0$\pm$25.8&-1.47$\pm$0.86\\
J043932.90+221715.1&(3.11$\pm$0.69$\pm$0.16)$\times10^{-1}$&8.6$\pm$37.7&\nodata&\nodata&\nodata\\
J043933.39+260227.9&(2.36$\pm$0.31$\pm$0.12)$\times10^{-1}$&41.8$\pm$15.9&(1.48$\pm$0.51$\pm$0.07)$\times10^{-1}$&$>$6.7$\pm$52.3&-0.94$\pm$0.75\\
J043935.20+254144.3&(9.40$\pm$1.40$\pm$0.47)$\times10^{-2}$&$>$6.1$\pm$45.5&(1.26$\pm$0.17$\pm$0.06)$\times10^{-1}$&53.2$\pm$15.2&0.59$\pm$0.43\\
J043944.77+255635.9&(1.41$\pm$0.25$\pm$0.07)$\times10^{+0}$&19.6$\pm$21.7&\nodata&\nodata&\nodata\\
J043945.66+253813.4&(6.68$\pm$1.01$\pm$0.33)$\times10^{-1}$&23.6$\pm$19.0&(3.00$\pm$1.46$\pm$0.15)$\times10^{-1}$&$>$12.3$\pm$65.2&-1.62$\pm$1.04\\
J043949.42+260526.6&(5.80$\pm$0.83$\pm$0.29)$\times10^{-1}$&30.7$\pm$16.4&(3.04$\pm$0.96$\pm$0.15)$\times10^{-1}$&18.4$\pm$38.8&-1.31$\pm$0.71\\
J043949.52+260527.9&(1.28$\pm$0.14$\pm$0.06)$\times10^{+0}$&13.5$\pm$15.4&(5.27$\pm$1.68$\pm$0.26)$\times10^{-1}$&$>$35.1$\pm$30.2&-1.79$\pm$0.70\\
J043950.15+255554.8&(1.76$\pm$0.35$\pm$0.09)$\times10^{+1}$&15.6$\pm$24.3&\nodata&\nodata&\nodata\\
J043953.86+260309.7&(4.86$\pm$0.36$\pm$0.24)$\times10^{-1}$&27.2$\pm$10.2&(5.33$\pm$1.10$\pm$0.27)$\times10^{-1}$&34.1$\pm$20.1&0.19$\pm$0.46\\
J043955.75+254501.7&(2.20$\pm$0.16$\pm$0.11)$\times10^{-1}$&32.0$\pm$13.7&(3.56$\pm$0.14$\pm$0.18)$\times10^{-1}$&4.1$\pm$11.5&0.97$\pm$0.22\\
J043955.99+254303.1&(9.24$\pm$0.69$\pm$0.46)$\times10^{-1}$&44.4$\pm$7.7&(6.73$\pm$1.50$\pm$0.34)$\times10^{-1}$&45.0$\pm$18.5&-0.64$\pm$0.50\\
J043956.52+253925.7&(2.95$\pm$0.59$\pm$0.15)$\times10^{-1}$&7.8$\pm$37.9&\nodata&\nodata&\nodata\\
J043959.85+260206.9&(1.35$\pm$0.10$\pm$0.07)$\times10^{+0}$&23.2$\pm$10.4&(1.01$\pm$0.22$\pm$0.05)$\times10^{+0}$&37.1$\pm$20.5&-0.58$\pm$0.49\\
J044003.07+254326.7&(3.77$\pm$0.33$\pm$0.19)$\times10^{-1}$&23.8$\pm$13.3&(2.47$\pm$0.65$\pm$0.12)$\times10^{-1}$&21.6$\pm$32.2&-0.85$\pm$0.58\\
J044004.86+260421.2&(1.82$\pm$0.26$\pm$0.09)$\times10^{-1}$&27.4$\pm$19.9&(1.89$\pm$0.29$\pm$0.09)$\times10^{-1}$&50.4$\pm$13.6&0.08$\pm$0.45\\
J044007.42+255753.0&(2.15$\pm$0.37$\pm$0.11)$\times10^{+0}$&22.0$\pm$20.4&\nodata&\nodata&\nodata\\
J044009.62+260507.3&(1.40$\pm$0.33$\pm$0.07)$\times10^{-1}$&24.3$\pm$35.2&(1.22$\pm$0.28$\pm$0.06)$\times10^{-1}$&30.9$\pm$30.6&-0.28$\pm$0.69\\
J044022.18+260515.2&$<$0.11&\nodata&(2.50$\pm$0.73$\pm$0.12)$\times10^{-1}$&6.2$\pm$45.3&$>$1.70$\pm$0.14\\
J044023.88+260501.2&(2.23$\pm$0.18$\pm$0.11)$\times10^{+0}$&10.6$\pm$12.1&(1.70$\pm$0.44$\pm$0.08)$\times10^{+0}$&23.2$\pm$29.3&-0.55$\pm$0.57\\
J044042.98+255131.9&(1.70$\pm$0.21$\pm$0.09)$\times10^{-1}$&33.2$\pm$14.6&(2.28$\pm$0.38$\pm$0.11)$\times10^{-1}$&1.3$\pm$26.5&0.59$\pm$0.44\\
J044045.61+255638.2&(4.42$\pm$0.87$\pm$0.22)$\times10^{-1}$&38.8$\pm$23.9&\nodata&\nodata&\nodata\\
J044045.96+255837.1&(1.09$\pm$0.12$\pm$0.05)$\times10^{+0}$&29.4$\pm$12.9&(1.03$\pm$0.37$\pm$0.05)$\times10^{+0}$&30.7$\pm$36.7&-0.10$\pm$0.78\\
J044051.11+245316.5&(5.16$\pm$0.61$\pm$0.26)$\times10^{-1}$&38.5$\pm$12.8&(3.27$\pm$1.24$\pm$0.16)$\times10^{-1}$&21.4$\pm$43.6&-0.92$\pm$0.81\\
J044051.14+255513.6&(2.97$\pm$0.69$\pm$0.15)$\times10^{-1}$&46.7$\pm$19.5&(1.85$\pm$0.85$\pm$0.09)$\times10^{-1}$&$>$16.5$\pm$47.7&-0.96$\pm$1.05\\
J044051.41+255343.1&(4.90$\pm$0.41$\pm$0.25)$\times10^{+0}$&23.4$\pm$10.4&(4.83$\pm$1.29$\pm$0.24)$\times10^{+0}$&32.0$\pm$26.2&-0.03$\pm$0.58\\
J044051.42+255343.1&(4.33$\pm$0.36$\pm$0.22)$\times10^{+0}$&25.4$\pm$10.5&\nodata&\nodata&\nodata\\
J044055.11+254555.5&(1.49$\pm$0.36$\pm$0.07)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J044103.90+255633.6&(1.97$\pm$0.33$\pm$0.10)$\times10^{-1}$&19.3$\pm$35.3&(1.89$\pm$0.35$\pm$0.09)$\times10^{-1}$&50.3$\pm$17.3&-0.08$\pm$0.53\\
J044109.60+255336.7&(8.59$\pm$1.38$\pm$0.43)$\times10^{-1}$&9.5$\pm$21.6&\nodata&\nodata&\nodata\\
J044119.74+245242.4&(4.01$\pm$0.64$\pm$0.20)$\times10^{-1}$&28.1$\pm$26.9&$<$0.18&\nodata&$<$-1.62$\pm$0.14\\
J044123.47+245528.1&(3.90$\pm$0.91$\pm$0.20)$\times10^{-1}$&73.5$\pm$9.2&\nodata&\nodata&\nodata\\
J044129.86+255950.0&(5.38$\pm$0.75$\pm$0.27)$\times10^{-1}$&13.5$\pm$20.5&(3.92$\pm$1.65$\pm$0.20)$\times10^{-1}$&55.6$\pm$28.8&-0.64$\pm$0.91\\
J044132.32+255542.1&(1.47$\pm$0.30$\pm$0.07)$\times10^{-1}$&$>$29.6$\pm$29.3&(1.28$\pm$0.27$\pm$0.06)$\times10^{-1}$&42.0$\pm$30.1&-0.28$\pm$0.61\\
J044143.18+252549.4&(4.85$\pm$1.05$\pm$0.24)$\times10^{+0}$&14.7$\pm$27.0&\nodata&\nodata&\nodata\\
J044144.92+255815.3&(1.89$\pm$0.26$\pm$0.09)$\times10^{-1}$&$>$69.0$\pm$12.8&(1.53$\pm$0.43$\pm$0.08)$\times10^{-1}$&57.1$\pm$22.4&-0.43$\pm$0.65\\
J044201.28+251752.3&(1.51$\pm$0.28$\pm$0.08)$\times10^{+0}$&30.9$\pm$19.5&\nodata&\nodata&\nodata\\
J044205.49+252256.0&(2.26$\pm$0.17$\pm$0.11)$\times10^{-1}$&43.8$\pm$11.0&(1.86$\pm$0.27$\pm$0.09)$\times10^{-1}$&62.4$\pm$13.0&-0.39$\pm$0.36\\
J044206.13+255915.3&(1.39$\pm$0.26$\pm$0.07)$\times10^{+1}$&35.4$\pm$17.8&\nodata&\nodata&\nodata\\
J044206.45+252650.6&(5.36$\pm$0.75$\pm$0.27)$\times10^{-1}$&7.5$\pm$23.4&(2.95$\pm$1.35$\pm$0.15)$\times10^{-1}$&$>$55.6$\pm$24.8&-1.21$\pm$0.98\\
J044207.32+252303.0&(5.51$\pm$0.28$\pm$0.28)$\times10^{-1}$&18.4$\pm$11.4&(4.97$\pm$0.22$\pm$0.25)$\times10^{-1}$&27.6$\pm$9.5&-0.21$\pm$0.20\\
J044209.56+252427.7&(4.05$\pm$0.32$\pm$0.20)$\times10^{-1}$&15.7$\pm$17.2&(3.02$\pm$0.56$\pm$0.15)$\times10^{-1}$&19.7$\pm$27.8&-0.59$\pm$0.43\\
J044210.59+252505.4&(4.22$\pm$0.37$\pm$0.21)$\times10^{-1}$&58.5$\pm$11.7&(3.01$\pm$0.85$\pm$0.15)$\times10^{-1}$&58.0$\pm$19.9&-0.68$\pm$0.61\\
J044210.79+252420.2&(1.92$\pm$0.11$\pm$0.10)$\times10^{+0}$&21.9$\pm$8.8&(1.57$\pm$0.29$\pm$0.08)$\times10^{+0}$&27.2$\pm$19.8&-0.40$\pm$0.41\\
J044218.14+252033.2&(1.94$\pm$0.41$\pm$0.10)$\times10^{-1}$&$>$47.1$\pm$22.8&(9.30$\pm$2.32$\pm$0.47)$\times10^{-2}$&$>$49.5$\pm$17.9&-1.49$\pm$0.68\\
J044233.26+251440.0&(3.18$\pm$0.25$\pm$0.16)$\times10^{-1}$&48.4$\pm$13.3&(3.95$\pm$0.68$\pm$0.20)$\times10^{-1}$&15.8$\pm$23.8&0.44$\pm$0.41\\
J044233.49+251427.3&(3.64$\pm$0.54$\pm$0.18)$\times10^{-1}$&\nodata&$<$0.06&\nodata&Extended\\
J044239.84+252306.4&(4.48$\pm$0.95$\pm$0.22)$\times10^{-1}$&60.3$\pm$14.6&\nodata&\nodata&\nodata\\
J044245.13+252329.0&(6.51$\pm$1.32$\pm$0.33)$\times10^{-1}$&17.5$\pm$27.5&\nodata&\nodata&\nodata\\
J044246.20+251806.2&(2.79$\pm$0.38$\pm$0.14)$\times10^{-1}$&81.5$\pm$6.5&(2.14$\pm$0.83$\pm$0.11)$\times10^{-1}$&$>$28.6$\pm$39.8&-0.54$\pm$0.84\\
J044247.78+251825.7&(1.31$\pm$0.17$\pm$0.07)$\times10^{+0}$&14.8$\pm$17.7&(7.76$\pm$3.37$\pm$0.39)$\times10^{-1}$&45.6$\pm$35.1&-1.05$\pm$0.93\\
J044252.01+251904.9&(1.36$\pm$0.14$\pm$0.07)$\times10^{+1}$&13.5$\pm$14.2&(9.34$\pm$3.11$\pm$0.47)$\times10^{+0}$&19.9$\pm$38.2&-0.76$\pm$0.72\\
J044252.59+252201.4&(4.00$\pm$0.49$\pm$0.20)$\times10^{-1}$&16.4$\pm$20.0&(2.47$\pm$1.01$\pm$0.12)$\times10^{-1}$&$>$59.6$\pm$22.1&-0.97$\pm$0.87\\
J044254.67+251703.5&(6.17$\pm$1.94$\pm$0.31)$\times10^{-1}$&\nodata&$<$0.17&\nodata&Extended\\
J044256.30+251804.6&(2.31$\pm$0.34$\pm$0.12)$\times10^{-1}$&27.7$\pm$23.5&(3.13$\pm$1.07$\pm$0.16)$\times10^{-1}$&49.7$\pm$25.7&0.61$\pm$0.77\\
J044256.44+251846.3&(2.65$\pm$0.41$\pm$0.13)$\times10^{-1}$&$>$50.2$\pm$18.0&(1.88$\pm$0.60$\pm$0.09)$\times10^{-1}$&$>$43.5$\pm$28.2&-0.69$\pm$0.74\\
J044257.54+251551.9&(1.10$\pm$0.18$\pm$0.06)$\times10^{+0}$&18.3$\pm$22.7&\nodata&\nodata&\nodata\\
J044301.72+251901.0&(5.52$\pm$0.36$\pm$0.28)$\times10^{-1}$&8.6$\pm$13.2&(4.34$\pm$0.69$\pm$0.22)$\times10^{-1}$&5.6$\pm$24.2&-0.49$\pm$0.37\\
J044302.11+251936.3&(5.42$\pm$0.28$\pm$0.27)$\times10^{-1}$&13.2$\pm$11.9&(3.40$\pm$0.36$\pm$0.17)$\times10^{-1}$&19.9$\pm$16.4&-0.94$\pm$0.28\\
J044305.29+252503.1&(5.86$\pm$1.14$\pm$0.29)$\times10^{-1}$&33.8$\pm$18.9&\nodata&\nodata&\nodata\\
J044307.69+252348.2&(3.57$\pm$0.66$\pm$0.18)$\times10^{-1}$&49.9$\pm$17.4&(2.02$\pm$0.95$\pm$0.10)$\times10^{-1}$&$>$27.3$\pm$44.4&-1.15$\pm$1.03\\
J044308.05+252210.2&(5.02$\pm$0.39$\pm$0.25)$\times10^{+0}$&12.1$\pm$11.5&(3.35$\pm$0.83$\pm$0.17)$\times10^{+0}$&29.7$\pm$25.2&-0.82$\pm$0.54\\
J044308.61+252312.9&(1.94$\pm$0.39$\pm$0.10)$\times10^{-1}$&8.8$\pm$35.9&$<$0.13&\nodata&$<$-0.87$\pm$0.14\\
J044311.33+251908.6&(2.66$\pm$0.40$\pm$0.13)$\times10^{-1}$&31.3$\pm$19.5&(1.97$\pm$0.74$\pm$0.10)$\times10^{-1}$&51.2$\pm$27.1&-0.61$\pm$0.83\\
J044322.72+252447.8&(1.66$\pm$0.38$\pm$0.08)$\times10^{+0}$&9.0$\pm$30.8&\nodata&\nodata&\nodata\\
J044618.64+250156.0&(1.65$\pm$0.38$\pm$0.08)$\times10^{+0}$&23.8$\pm$26.8&\nodata&\nodata&\nodata\\
J044619.93+245935.0&(5.26$\pm$1.13$\pm$0.26)$\times10^{-1}$&$>$47.7$\pm$21.0&\nodata&\nodata&\nodata\\
J044643.84+245845.8&(1.37$\pm$0.28$\pm$0.07)$\times10^{-1}$&$>$40.3$\pm$20.3&(1.30$\pm$0.16$\pm$0.07)$\times10^{-1}$&27.6$\pm$29.8&-0.11$\pm$0.50\\
J044646.18+245818.6&(3.28$\pm$0.24$\pm$0.16)$\times10^{-1}$&14.8$\pm$14.7&(2.53$\pm$0.42$\pm$0.13)$\times10^{-1}$&22.3$\pm$22.4&-0.52$\pm$0.39\\
J044701.30+250417.8&(1.33$\pm$0.35$\pm$0.07)$\times10^{+0}$&41.8$\pm$24.2&\nodata&\nodata&\nodata\\
J044705.36+250124.8&(4.38$\pm$1.01$\pm$0.22)$\times10^{-1}$&27.5$\pm$27.2&\nodata&\nodata&\nodata\\
J045449.32+302542.9&(1.07$\pm$0.18$\pm$0.05)$\times10^{+1}$&32.5$\pm$15.8&\nodata&\nodata&\nodata\\
J045516.14+302828.9&(1.48$\pm$0.25$\pm$0.07)$\times10^{-1}$&$>$40.3$\pm$24.0&(1.22$\pm$0.28$\pm$0.06)$\times10^{-1}$&$>$51.3$\pm$22.1&-0.39$\pm$0.59\\
J045516.18+301950.8&(2.31$\pm$0.44$\pm$0.12)$\times10^{-1}$&33.6$\pm$17.3&(1.81$\pm$0.54$\pm$0.09)$\times10^{-1}$&$>$52.6$\pm$21.5&-0.49$\pm$0.73\\
J045524.31+302857.7&(5.47$\pm$0.31$\pm$0.27)$\times10^{-1}$&35.6$\pm$8.0&(3.43$\pm$0.60$\pm$0.17)$\times10^{-1}$&18.2$\pm$24.9&-0.94$\pm$0.40\\
J045524.58+302028.0&(1.78$\pm$0.25$\pm$0.09)$\times10^{-1}$&32.2$\pm$20.6&(1.21$\pm$0.40$\pm$0.06)$\times10^{-1}$&\nodata\tablenotemark{b}&-0.78$\pm$0.74\\
J045527.88+301343.5&(2.54$\pm$0.38$\pm$0.13)$\times10^{+0}$&32.8$\pm$14.9&\nodata&\nodata&\nodata\\
J045528.25+302822.1&(2.00$\pm$0.07$\pm$0.10)$\times10^{+1}$&\nodata&(1.13$\pm$0.13$\pm$0.06)$\times10^{+1}$&\nodata&Extended\\
J045529.19+301708.1&(1.26$\pm$0.09$\pm$0.06)$\times10^{+0}$&\nodata&(2.66$\pm$0.45$\pm$0.13)$\times10^{-1}$&\nodata&Extended\\
J045532.02+302947.5&(7.34$\pm$0.66$\pm$0.37)$\times10^{-1}$&19.8$\pm$13.0&(5.64$\pm$1.61$\pm$0.28)$\times10^{-1}$&21.5$\pm$32.8&-0.53$\pm$0.62\\
J045534.44+302808.3&(2.02$\pm$0.26$\pm$0.10)$\times10^{-1}$&13.7$\pm$25.8&(1.85$\pm$0.54$\pm$0.09)$\times10^{-1}$&57.3$\pm$19.3&-0.18$\pm$0.66\\
J045536.97+301754.8&(5.51$\pm$0.26$\pm$0.28)$\times10^{-1}$&92.3$\pm$2.0&(5.03$\pm$0.27$\pm$0.25)$\times10^{-1}$&89.4$\pm$2.6&-0.18$\pm$0.20\\
J045539.28+301627.2&(7.38$\pm$0.46$\pm$0.37)$\times10^{-1}$&24.4$\pm$9.3&(9.40$\pm$1.59$\pm$0.47)$\times10^{-1}$&32.2$\pm$17.2&0.49$\pm$0.39\\
J045542.09+303326.9&(2.44$\pm$0.30$\pm$0.12)$\times10^{-1}$&17.6$\pm$18.5&(1.49$\pm$0.18$\pm$0.07)$\times10^{-1}$&40.8$\pm$17.6&-1.00$\pm$0.38\\
J045543.87+302332.1&(2.98$\pm$0.55$\pm$0.15)$\times10^{-1}$&27.4$\pm$23.0&\nodata&\nodata&\nodata\\
J045544.38+302455.1&(4.32$\pm$0.55$\pm$0.22)$\times10^{-1}$&62.7$\pm$9.0&(2.86$\pm$1.07$\pm$0.14)$\times10^{-1}$&48.9$\pm$33.1&-0.83$\pm$0.81\\
J045545.85+303304.0&(8.90$\pm$1.80$\pm$0.44)$\times10^{-2}$&$>$32.8$\pm$25.6&(1.67$\pm$0.18$\pm$0.08)$\times10^{-1}$&38.4$\pm$23.5&1.27$\pm$0.48\\
J045547.09+301915.7&(2.27$\pm$0.37$\pm$0.11)$\times10^{-1}$&37.9$\pm$26.8&(1.69$\pm$0.49$\pm$0.08)$\times10^{-1}$&$>$38.4$\pm$31.6&-0.60$\pm$0.68\\
J045547.39+303434.8&(4.18$\pm$0.42$\pm$0.21)$\times10^{-1}$&50.2$\pm$9.5&(2.77$\pm$0.55$\pm$0.14)$\times10^{-1}$&30.5$\pm$23.8&-0.83$\pm$0.47\\
J045547.58+302807.3&(3.48$\pm$0.24$\pm$0.17)$\times10^{-1}$&31.1$\pm$10.1&(3.77$\pm$0.25$\pm$0.19)$\times10^{-1}$&39.9$\pm$11.8&0.16$\pm$0.24\\
J045548.24+302016.2&(2.07$\pm$0.22$\pm$0.10)$\times10^{-1}$&41.6$\pm$16.3&(1.60$\pm$0.41$\pm$0.08)$\times10^{-1}$&$>$57.3$\pm$18.4&-0.52$\pm$0.58\\
J045554.85+301737.7&(8.67$\pm$0.68$\pm$0.43)$\times10^{-1}$&19.8$\pm$12.3&(3.88$\pm$1.02$\pm$0.19)$\times10^{-1}$&$>$32.6$\pm$29.2&-1.62$\pm$0.57\\
J045555.73+304042.5&(15.76$\pm$1.76$\pm$0.79)$\times10^{+1}$&12.6$\pm$14.9&(15.10$\pm$5.39$\pm$0.76)$\times10^{+1}$&32.2$\pm$34.4&-0.09$\pm$0.77\\
J045557.95+304356.7&(3.37$\pm$0.72$\pm$0.17)$\times10^{+0}$&\nodata&\nodata&\nodata&Extended\\
J045605.30+302541.7&(2.74$\pm$0.41$\pm$0.14)$\times10^{-1}$&25.4$\pm$23.1&\nodata&\nodata&\nodata\\
J045606.55+303018.6&(3.39$\pm$0.90$\pm$0.17)$\times10^{-1}$&\nodata&$<$0.21&\nodata&Extended\\
J045606.74+303015.0&(3.06$\pm$0.53$\pm$0.15)$\times10^{-1}$&38.5$\pm$21.7&$<$0.20&\nodata&$<$-0.91$\pm$0.14\\
J045607.08+302726.7&(5.21$\pm$0.62$\pm$0.26)$\times10^{-1}$&2.8$\pm$20.9&(5.57$\pm$1.97$\pm$0.28)$\times10^{-1}$&41.9$\pm$35.5&0.14$\pm$0.77\\
J045607.27+302728.2&(3.50$\pm$0.47$\pm$0.17)$\times10^{-1}$&37.9$\pm$15.7&(5.02$\pm$2.11$\pm$0.25)$\times10^{-1}$&$>$5.5$\pm$48.4&0.73$\pm$0.90\\
J045616.29+302326.3&(4.90$\pm$0.63$\pm$0.24)$\times10^{-1}$&24.1$\pm$17.6&(4.35$\pm$1.71$\pm$0.22)$\times10^{-1}$&22.7$\pm$42.3&-0.24$\pm$0.85\\
J045620.44+303345.6&(5.50$\pm$0.92$\pm$0.28)$\times10^{-1}$&37.1$\pm$15.9&\nodata&\nodata&\nodata\\
J045628.40+302451.5&(1.57$\pm$0.34$\pm$0.08)$\times10^{+0}$&43.4$\pm$19.0&\nodata&\nodata&\nodata\\

%%%%%
\enddata
\tablenotetext{a}{ The two given errors correspond to (i) statistical noise in the images and (ii) systematic uncertainty from possible errors in flux calibration.}
\tablenotetext{b}{Source not detected at three times the noise level on individual epochs,but detected on the image of the concatenated epochs.}
\tablenotetext{c}{Source detected only in the third epoch of Block A. The fluxes and spectral index 
are as detected in this epoch.}
\end{deluxetable}

\addtocounter{table}{+1} 
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Radio Sources with known counterparts \label{tab:counterparts}}
\tablehead{           & Other         &         & \multicolumn{3}{c}{Infrared\tablenotemark{b}} &       & Object\\
\colhead{GBS-VLA Name} & \colhead{Names} &\colhead{X-ray\tablenotemark{a}} & \colhead{SST} & \colhead{2M}&\colhead{WISE}&
\colhead{Radio\tablenotemark{c}}&\colhead{type}\\}
\startdata
%%%%%
J040349.35+261051.8&2MASS J04034930+2610520&XEST&Y&Y&Y&--&YSO\\
J040416.39+261544.5&WISE J040416.33+261545.2&--&--&--&Y&--&--\\
J040434.84+261810.7&WISE J040434.83+261810.5&--&--&--&Y&--&--\\
J040443.07+261856.3&IRAS 04016+2610&XEST&--&Y&Y&--&YSO\\
J040505.66+262311.5&WISE J040505.68+262311.2&--&--&--&Y&NVSS&--\\
J041305.34+282255.1&WISE J041305.31+282255.1&--&Y&Y&Y&--&--\\
J041305.40+281413.9&--&--&--&--&--&NVSS&--\\
J041305.45+281414.7&--&--&--&--&--&NVSS&--\\
J041314.16+281910.3&V1095 Tau&XEST&Y&Y&Y&--&YSO\\
J041327.23+281624.4&V1096 Tau&XEST&Y&Y&Y&--&YSO\\
J041330.86+282046.0&WISE J041330.84+282045.9&--&--&--&Y&--&--\\
J041343.94+282054.8&--&--&--&--&--&NVSS&--\\
J041348.51+281349.1&WISE J041348.52+281349.4&--&--&--&Y&--&--\\
J041348.74+292319.7&2MASS J04134872+2923195&--&Y&Y&--&NVSS&--\\
J041349.86+291734.5&--&--&--&--&--&NVSS&--\\
J041354.72+281132.6&IRAS 04108+2803B&XEST&Y&Y&Y&--&YSO\\
J041357.47+280905.8&WISE J041357.45+280905.9&--&--&--&Y&--&--\\
J041358.61+292349.6&WISE J041358.58+292349.5&--&Y&Y&Y&NVSS&--\\
J041408.52+291726.6&WISE J041408.52+291725.8&--&--&--&Y&--&--\\
J041412.58+281155.7&2MASS J04141256+2811561&--&--&Y&--&--&--\\
J041412.93+281211.9&V773 Tau&XEST&Y&Y&Y&NVSS&YSO\\
J041425.05+264829.2&WISE J041425.05+264829.2&--&Y&--&Y&--&--\\
J041426.41+280559.4&MHO 2&XEST&--&Y&Y&--&YSO\\
J041430.55+280514.4&IRAS 04114+2757G&XEST&Y&Y&Y&--&YSO\\
J041437.95+264604.3&WISE J041437.94+264604.4&--&Y&--&Y&--&--\\
J041439.01+281718.9&--&--&--&--&--&NVSS&--\\
J041446.87+275016.6&WISE J041446.87+275016.6&--&Y&--&Y&--&--\\
J041447.44+265143.8&WISE J041447.38+265144.2&--&--&--&Y&--&--\\
J041448.00+275234.4&V1098 Tau&1RXS&Y&Y&Y&--&YSO\\
J041448.06+281655.5&--&--&--&--&--&NVSS&--\\
J041456.61+264203.0&--&--&--&--&--&NVSS&--\\
J041503.65+280456.3&WISE J041503.63+280456.3&--&Y&Y&Y&--&--\\
J041506.58+264429.2&WISE J041506.54+264429.1&--&Y&--&Y&--&--\\
J041509.94+264844.7&--&--&--&--&--&NVSS&--\\
J041515.93+291244.5&WISE J041515.85+291244.3&--&--&--&Y&--&--\\
J041518.95+281259.9&--&--&--&--&--&NVSS&--\\
J041519.37+291247.9&WISE J041519.37+291247.7&--&Y&Y&Y&--&--\\
J041543.72+291305.8&--&--&--&--&--&NVSS&--\\
J041556.22+291106.7&WISE J041556.18+291106.6&--&--&--&Y&--&--\\
J041556.87+290751.1&SDSS J041556.87+290750.9&--&Y&Y&Y&--&E\\
J041628.11+280735.4&V1068 Tau&--&Y&Y&Y&--&YSO\\
J041633.88+281225.6&SDSS J041633.90+281225.5&--&Y&--&Y&--&E\\
J041640.49+280521.4&WISE J041640.43+280521.8&--&--&--&Y&NVSS&--\\
J041728.45+283047.2&WISE J041728.41+283046.6&--&--&--&Y&--&--\\
J041730.12+281547.4&--&--&--&--&--&NVSS&--\\
J041731.34+282227.7&WISE J041731.35+282226.9&XEST&--&--&Y&--&--\\
J041731.52+281614.3&SST J041731.5+281614&--&Y&--&--&--&--\\
J041748.20+282855.3&--&--&--&--&--&NVSS&--\\
J041806.99+283055.1&WISE J041807.01+283055.1&--&Y&--&Y&--&--\\
J041816.13+251957.6&SDSS J041816.13+251958.0&--&Y&--&Y&--&E[SDSS]\\
J041825.42+252156.4&WISE J041825.43+252156.4&--&--&--&Y&--&--\\
J041828.84+281227.7&--&--&--&--&--&NVSS&--\\
J041829.10+282618.8&2MASS J04182909+2826191&XEST&Y&Y&Y&--&YSO\\
J041831.12+282715.9&V410 Tau&XEST&Y&Y&Y&BW &YSO\\
J041833.38+283732.2&2MASS J04183343+2837321&--&Y&Y&Y&--&YSO(E[SDSS])\\
J041834.45+283029.9&2MASS J04183444+2830302&XEST&Y&Y&Y&--&YSO\\
J041840.62+281915.3&Elias 1&XEST&Y&Y&Y&SBS &YSO\\
J041841.50+283500.8&SDSS J041841.50+283500.4&XEST&Y&Y&Y&--&E[SDSS]\\
J041843.82+280725.7&SDSS J041843.81+280725.7&--&Y&--&--&NVSS&S[SDSS]\\
J041844.21+282943.3&--&XEST&--&--&--&NVSS&--\\
J041844.85+282804.4&--&XEST&--&--&--&--&--\\
J041847.04+282007.2&Hubble 4&XEST&Y&Y&Y&OFMM&YSO\\
J041851.49+282026.1&CoKu Tau 1&--&Y&Y&Y&--&YSO(E[SDSS])\\
J041851.82+281640.1&WISE J041851.82+281639.8&--&--&--&Y&--&--\\
J041852.74+282912.9&--&--&--&--&--&NVSS&--\\
J041852.79+282916.0&WISE J041852.80+282915.1&--&--&--&Y&NVSS&--\\
J041854.53+283024.0&SDSS J041854.51+283024.1&--&Y&Y&--&NVSS&E[SDSS]\\
J041856.12+290800.8&SDSS J041856.11+290800.7&XEST&Y&--&Y&--&S[SDSS]\\
J041902.69+282328.9&WISE J041902.68+282328.8&--&Y&--&Y&--&--\\
J041905.82+282744.9&WISE J041905.79+282744.8&XEST&Y&--&Y&--&--\\
J041915.84+290626.6&HD 281934&XEST&Y&Y&Y&--&YSO\\
J041916.12+275048.2&2MASS J04191612+2750481&--&Y&Y&Y&--&E[SDSS]\\
J041925.43+290521.9&WISE J041925.43+290522.0&--&--&--&Y&NVSS&--\\
J041926.27+282614.0&V819 Tau&XEST&Y&Y&Y&--&YSO\\
J041929.30+282247.4&--&--&--&--&--&NVSS&--\\
J041929.96+283248.5&WISE J041929.96+283248.5&--&--&--&Y&--&S[SDSS]\\
J041932.13+283231.3&WISE J041932.16+283231.2&--&--&--&Y&--&--\\
J041932.21+275155.2&SDSS J041932.22+275155.4&--&--&--&--&--&E[SDSS]\\
J041933.36+275441.7&WISE J041933.36+275441.6&--&--&--&Y&--&--\\
J041935.50+290628.4&WISE J041935.48+290628.7&--&--&--&Y&--&--\\
J041940.54+274953.6&SDSS J041940.55+274953.5&--&--&--&--&--&E[SDSS]\\
J041941.28+274947.9&V1070 Tau&1RXS&Y&Y&Y&--&YSO\\
J041949.36+274841.2&--&--&--&--&--&NVSS&--\\
J042009.13+280623.9&SDSS J042009.10+280623.9&--&--&--&Y&--&S[SDSS]\\
J042026.91+280317.7&SDSS J042026.89+280317.6&--&--&--&Y&--&S[SDSS]\\
J042041.93+275026.1&WISE J042041.97+275025.6&--&--&--&Y&NVSS&--\\
J042042.18+280440.5&SDSS J042042.17+280440.3&--&--&--&--&--&E[SDSS]\\
J042117.98+193720.3&--&--&--&--&--&NVSS&--\\
J042121.00+274937.0&SDSS J042120.99+274936.9&--&--&--&Y&NVSS&E[SDSS]\\
J042127.99+275101.5&SDSS J042127.99+275101.3&--&Y&Y&Y&--&E[SDSS]\\
J042128.66+270317.1&WISE J042128.65+270316.7&--&--&--&Y&--&--\\
J042139.10+265446.5&WISE J042139.10+265446.0&--&Y&--&Y&--&--\\
J042140.59+275216.5&--&--&--&--&--&NVSS&--\\
J042140.89+282611.6&2MASX J04214085+2826119&--&Y&Y&Y&NVSS&E[simbad]\\
J042151.25+283112.8&--&--&--&--&--&NVSS&--\\
J042151.32+283113.9&WISE J042151.33+283113.4&--&Y&--&Y&NVSS&--\\
J042155.76+193834.9&WISE J042155.70+193834.6&XEST&--&--&Y&--&--\\
J042157.41+282635.3&RY Tau&XEST&Y&Y&Y&--&YSO\\
J042159.43+193205.7&T Tau N(+Sab)&--&--&Y&Y&LRDRG&YSO\\
J042200.61+282320.3&SST J04220.6+282320&XEST&Y&--&--&NVSS&--\\
J042200.70+265732.2&2MASS J04220069+2657324&--&Y&Y&Y&--&YSO?(E[SDSS])\\
J042202.20+265730.3&FS Tau A-B&XEST&Y&Y&Y&--&YSO(E[SDSS])\\
J042203.15+282538.8&V1071 Tau&XEST&Y&Y&Y&--&YSO\\
J042204.97+193448.3&2MASS J04220496+1934483&XEST&Y&Y&Y&--&YSO\\
J042207.14+282515.1&--&--&--&--&--&NVSS&--\\
J042209.34+282212.0&SDSS J042209.33+282211.9&--&Y&--&Y&--&E[SDSS]\\
J042214.23+264824.3&WISE J042214.25+264823.5&--&--&--&Y&--&--\\
J042217.18+193834.8&WISE J042217.17+193834.6&--&--&--&Y&NVSS&--\\
J042237.51+265531.2&SDSS J042237.49+265530.9&--&--&Y&--&--&E[SDSS]\\
J042305.58+263828.0&WISE J042305.57+263828.3&--&--&--&Y&--&--\\
J042306.83+263943.0&WISE J042306.87+263943.4&--&--&--&Y&--&--\\
J042332.14+263714.9&WISE J042332.11+263715.0&--&Y&--&Y&--&--\\
J042342.40+264255.5&WISE J042342.40+264256.1&--&--&--&Y&--&--\\
J042426.28+261050.1&WISE J042426.29+261050.0&--&--&--&Y&--&--\\
J042433.63+271221.1&--&--&--&--&--&NVSS&--\\
J042437.32+261548.0&WISE J042437.34+261547.7&--&--&--&Y&NVSS&--\\
J042444.49+264903.8&--&--&--&--&--&NVSS&--\\
J042445.53+260937.5&WISE J042445.49+260937.4&--&--&--&Y&--&--\\
J042448.16+264315.9&V1201 Tau&--&Y&Y&Y&--&YSO(E[SDSS])\\
J042449.05+264310.2&HD 283641&--&Y&Y&Y&--&YSO\\
J042452.48+264204.5&SDSS J042452.47+264204.5&--&Y&Y&Y&NVSS&E[SDSS]\\
J042508.50+261847.9&SST J042508.5+261847&--&Y&--&--&--&--\\
J042517.49+261748.4&SDSS J042517.49+261748.5&--&--&--&--&--&S[SDSS]\\
J042517.70+261750.2&[HJS91] 4872&RX&Y&Y&--&--&YSO\\
J042517.99+270850.5&WISE J042517.97+270850.3&--&--&--&Y&--&--\\
J042525.11+261833.4&SST J042525.1+261833 &--&Y&--&--&--&--\\
J042634.97+260816.2&XEST&--&Y&Y&Y&--&E[SDSS]\\
J042702.56+260530.4&DG Tau B&--&Y&Y&Y&RAR&YSO(E[SDSS])\\
J042704.69+260615.8&DG Tau& XEST&Y&Y&Y&CB&YSO(E[SDSS])\\
J042910.07+263402.7&--&--&--&--&--&NVSS&--\\
J042911.75+242720.0&WISE J042911.72+242720.2&--&--&--&Y&--&--\\
J042920.70+263340.2&JH 507&XEST&Y&Y&Y&--&YSO\\
J042921.29+244048.5&--&--&--&--&--&NVSS&--\\
J042921.84+261106.7&WISE J042921.78+261106.5&--&--&--&Y&--&--\\
J042922.22+243855.7&LDN 1524 2&--&--&--&--&ARC92&--\\
J042922.26+263728.6&SDSS J042922.24+263728.7&--&--&--&--&--&S[SDSS]\\
J042923.74+243259.8&HARO 6-10 S &--&Y&Y&--&RRAB&YSO(E[SDSS])\\
J042923.74+243301.3&HARO 6-10 N &--&--&--&--&RRAB&YSO\\
J042925.02+261456.1&--&--&--&--&--&NVSS&--\\
J042925.97+243234.2&Haro 6-10 VLA 3&--&--&--&--&RRAB&--\\
J042929.49+263152.8&2MASS J04292949+2631528&XEST&Y&Y&Y&NVSS&S\\
J042935.51+262944.2&SDSS J042935.50+262944.2&--&Y&Y&Y&--&E[SDSS]\\
J042937.92+244118.1&WISE J042937.92+244117.8&--&Y&--&Y&--&--\\
J042939.82+262938.0&SDSS J042939.80+262938.1&--&Y&--&Y&NVSS&E[SDSS]\\
J042942.47+263249.0&DI Tau&XEST&Y&Y&Y&--&YSO\\
J042944.67+260249.0&WISE J042944.64+260248.7&--&--&--&Y&NVSS&--\\
J042949.16+262025.1&--&--&Y&--&--&--&--\\
J042950.20+260632.3&SDSS J042950.21+260632.2&--&--&--&--&NVSS&E[SDSS]\\
J042952.70+243706.4&WISE J042952.66+243707.1&--&--&--&Y&--&--\\
J042954.74+263414.4&SDSS J042954.74+263414.3&XEST&--&--&--&--&E[SDSS]\\
J043002.25+260843.4&SDSS J043002.24+260843.4&--&Y&Y&Y&--&E[SDSS]\\
J043004.60+261257.4&SST J043004.5+261257&XEST&Y&--&--&--&--\\
J043016.55+260049.8&WISE J043016.52+260049.8&XEST&--&--&Y&--&--\\
J043041.04+260010.4&SDSS J043041.03+260010.3&--&Y&--&Y&--&E[SDSS]\\
J043043.31+242714.4&WISE J043043.28+242714.4&--&Y&--&Y&NVSS&--\\
J043047.86+271218.3&--&--&--&--&--&NVSS&--\\
J043047.95+271216.8&--&--&--&--&--&NVSS&--\\
J043052.40+260057.4&SDSS J042952.66+243707.1&--&Y&--&Y&--&S[SDSS]\\
J043055.31+260451.9&WISE J043055.27+260451.7&--&Y&--&Y&--&--\\
J043101.50+270459.0&SST J043101.4+270459&--&--&Y&--&--&--\\
J043109.64+271541.2&WISE J043109.62+271540.9&--&--&--&Y&--&--\\
J043113.01+270834.8&WISE J043113.00+270834.9&--&Y&--&Y&NVSS&--\\
J043113.16+182249.2&SDSS J043113.13+182249.0&--&--&--&Y&--&E[SDSS]\\
J043114.45+271017.6&V1320 Tau&1RXS&Y&Y&Y&--&YSO\\
J043117.26+175803.1&2XMM J043117.1+175802&XEST&--&--&--&NVSS&--\\
J043117.81+181323.8&[BFR2003] 12&BFR2003&--&--&--&NVSS&--\\
J043125.15+181616.5&HD 285845 &XEST&--&Y&Y&--&S\\
J043134.16+180804.6&LDN 1551 IRS 5B&--&--&--&Y&--&E[SDSS]\\
J043134.90+270947.5&--&--&--&--&--&NVSS&--\\
J043138.42+181357.3&HL Tau&XEST&--&Y&Y&--&YSO\\
J043140.09+181356.7&XZ Tau&XEST&--&Y&Y&--&YSO\\
J043140.59+180308.5&--&--&--&--&Y&--&--\\
J043143.99+181034.5&XEST 22-054&XEST&--&--&--&NVSS&--\\
J043144.49+180831.6&LDN 1551NE&XEST&--&Y&Y&--&YSO\\
J043148.73+254021.8&SDSS J043148.70+254021.6&--&Y&Y&Y&--&E[SDSS]\\
J043150.44+182052.6&--&--&--&--&Y&--&--\\
J043152.05+243037.5&TMC-2A 1&XEST&Y&--&Y&B96&--\\
J043158.46+254329.8&2MASS J04315844+2543299&XEST&Y&Y&Y&--&YSO\\
J043158.50+253809.5&SDSS J043158.47+253809.2&--&Y&Y&Y&NVSS&E[SDSS]\\
J043159.23+181658.9&--&--&--&--&--&NVSS&--\\
J043200.36+180723.6&XEST 22.077&XEST&--&--&--&--&--\\
J043203.87+180536.3&[GRL2000] 18&--&--&--&--&NVSS&--\\
J043209.32+180648.3&SDSS J043209.35+180648.9&--&--&--&--&NVSS&E[SDSS]\\
J043210.48+181803.1&WISE J043210.48+181803.7&--&--&--&Y&NVSS&--\\
J043214.58+182014.6&V827 Tau&XEST&Y&Y&Y&--&YSO\\
J043215.42+242859.3&V806 Tau&XEST&Y&Y&Y&--&YSO\\
J043215.86+180138.5&V826 Tau&XEST&Y&Y&Y&--&YSO\\
J043216.53+242508.7&SDSS J043216.51+242508.5&--&Y&Y&Y&--&E[SDSS]\\
J043217.45+181421.9&WISE J043217.41+181421.3&--&--&--&Y&--&--\\
J043217.63+241800.7&--&--&--&--&--&NVSS&--\\
J043217.64+181007.1&WISE J043217.68+181007.8&--&--&--&Y&--&--\\
J043218.13+255620.0&SDSSJ043218.12+255619.6&--&--&--&--&--&S[SDSS]\\
J043221.16+243056.1&--&--&--&--&--&NVSS&--\\
J043225.16+241802.2&--&--&--&--&--&NVSS&--\\
J043225.85+180124.0&SDSS J043225.82+180123.9&--&--&--&--&GRL2000&E[SDSS]\\
J043229.46+181400.2&2MASS J04322946+1814002&XEST&--&Y&Y&NVSS&YSO(E[SDSS])\\
J043231.14+181745.4&SDSS J043231.13+181745.2&--&--&--&Y&--&E[SDSS]\\
J043232.07+225726.3&IRAS 04295+2251&XEST&Y&Y&Y&--&YSO\\
J043233.18+225726.7&--&--&--&--&--&NVSS&--\\
J043234.97+225238.4&SDSS J043234.95+225238.6&--&Y&--&--&--&E[SDSS]\\
J043235.22+242021.4&SDSS J043235.20+242021.5&XEST&Y&--&Y&NVSS&E\\
J043236.92+255524.4&SDSS J043236.90+255523.8&--&Y&--&Y&--&E[SDSS]\\
J043238.68+255017.2&WISE J043238.64+255017.3&--&Y&--&Y&--&--\\
J043239.52+225222.3&WISE J043239.48+225221.6&--&Y&--&Y&--&--\\
J043242.30+225425.6&SDSS J043242.32+225426.0&--&Y&Y&Y&--&E[SDSS]\\
J043242.82+255231.2&UZ TAU W&XEST&Y&Y&--&--&YSO\\
J043243.07+255230.7&UZ TAU E&--&Y&Y&Y&--&YSO\\
J043248.16+255129.2&WISE J043248.20+255129.8&--&Y&--&Y&--&--\\
J043248.18+255130.5&WISE J043248.20+255129.8&--&Y&--&Y&--&--\\
J043248.87+180004.2&WISE J043248.84+180004.2&--&--&--&Y&--&--\\
J043249.39+255515.6&SDSS J043249.42+255515.9&--&Y&--&Y&--&E[SDSS]\\
J043251.21+180149.8&SDSS J043251.19+180149.6&--&--&--&Y&NVSS&E[SDSS]\\
J043252.08+255404.7&SST J043252.1+255404&--&Y&--&--&--&--\\
J043301.32+255416.8&WISE J043301.31+255416.4&--&--&--&Y&--&--\\
J043302.11+241623.4&WISE J043302.09+241623.3&--&Y&--&Y&--&--\\
J043306.02+243254.4&WISE J043305.95+243253.8&--&--&--&Y&NVSS&--\\
J043306.62+240954.8&V807 Tau&XEST&Y&Y&Y&--&YSO\\
J043306.97+240743.4&WISE J043306.97+240743.5&--&Y&--&Y&--&--\\
J043308.17+261146.9&SST J043308.1+261146&XEST&--&Y&--&--&--\\
J043310.04+243343.1&V830 Tau&XEST&Y&Y&Y&--&YSO\\
J043311.54+252309.8&--&--&--&--&--&NVSS&--\\
J043312.10+225025.0&WISE J043312.05+225024.7&XEST&Y&--&Y&--&--\\
J043316.76+243505.8&WISE J043316.77+243505.4&--&--&--&Y&--&--\\
J043317.15+241741.5&SDSS J043317.13+241741.5&--&Y&--&Y&--&E[SDSS]\\
J043321.60+243355.3&WISE J043321.58+243355.6 &--&--&--&Y&--&--\\
J043322.70+222647.4&--&--&--&--&--&NVSS&--\\
J043323.67+224613.2&WISE J043323.65+224612.7&XEST&--&--&Y&--&--\\
J043326.35+222832.0&SDSS J043326.34+222831.9&--&--&--&Y&--&E[SDSS]\\
J043331.21+224839.4&SDSS J043331.20+224839.2&--&Y&--&Y&--&E[SDSS]\\
J043331.55+260703.2&--&--&--&--&--&NVSS&--\\
J043332.54+222430.4&SDSS J043332.52+222430.4&--&Y&--&Y&--&E[SDSS]\\
J043337.04+251851.4&SDSS J043337.03+251851.6&--&Y&Y&Y&--&E[SDSS]\\
J043338.85+174950.6&WISE J043338.84+174950.6&--&--&--&Y&NVSS&--\\
J043344.41+251434.5&--&--&--&--&--&NVSS&--\\
J043345.69+251433.6&SDSS J043345.66+251433.6&--&Y&Y&Y&--&E[SDSS]\\
J043347.77+251841.9&--&--&--&--&--&NVSS&--\\
J043349.79+260752.4&WISE J043349.78+260752.5&--&Y&--&Y&NVSS&--\\
J043350.17+181638.7&WISE J043350.12+181638.6&--&--&--&Y&--&--\\
J043354.59+252353.4&WISE J043354.57+252353.5&--&Y&--&Y&--&--\\
J043358.14+242255.7&SDSS J043354.56+252353.4&--&Y&Y&Y&--&E[SDSS]\\
J043406.25+181331.9&SDSS J043406.24+181331.6&--&--&--&--&NVSS&S[SDSS]\\
J043410.43+181001.2&WISE J043410.38+181001.6&--&--&--&Y&--&--\\
J043413.69+260942.6&WISE J043413.67+260942.9&--&Y&--&Y&--&--\\
J043428.45+245939.2&SDSS J043428.45+245939.0&--&Y&--&Y&--&E[SDSS]\\
J043439.24+250100.9&V1110 Tau& 1RXS &Y&Y&Y&--&YSO(E[SDSS])\\
J043455.65+225757.0&SDSS J043455.63+225757.0&XEST&Y&--&Y&--&E[SDSS]\\
J043458.17+230102.8&WISE J043458.17+230102.3&--&Y&--&Y&--&--\\
J043502.67+223241.4&WISE J043502.66+223241.5&--&Y&--&Y&NVSS&--\\
J043507.47+225130.7&--&--&--&--&--&NVSS&--\\
J043509.21+225229.2&WISE J043509.20+225229.4&--&Y&--&Y&--&--\\
J043511.95+225045.7&WISE J043511.94+225045.6&--&Y&--&Y&--&--\\
J043513.27+225920.0&EZ Tau&XEST&--&--&Y&--&S\\
J043513.61+225101.7&--&--&--&--&--&NVSS&--\\
J043513.75+225518.3&WISE J043513.74+225518.1&--&Y&Y&Y&--&--\\
J043520.92+225424.0&FF Tau A+B&XEST&Y&Y&Y&--&YSO\\
J043529.09+225711.7&WISE J043529.09+225711.8&--&Y&Y&Y&--&--\\
J043530.71+241542.5&SDSS J043530.71+241542.5&--&Y&--&Y&--&E[SDSS]\\
J043539.41+225801.0&--&--&--&--&--&NVSS&--\\
J043540.95+241108.6&CoKu Tau 3&XEST&Y&Y&Y&--&YSO\\
J043541.03+223838.3&SDSS J043541.01+223838.2&--&Y&--&Y&--&E[SDSS]\\
J043542.05+225222.4&2MASS J04354203+2252226&XEST&Y&Y&Y&--&S[simbad]\\
J043550.87+225723.0&WISE J043550.84+225723.4&--&--&--&Y&--&--\\
J043551.22+241442.3&--&--&--&--&--&NVSS&--\\
J043551.40+241444.0&--&--&--&--&--&NVSS&--\\
J043553.52+225408.9&CoKu HP Tau G3&XEST&Y&Y&Y&--&YSO\\
J043554.17+225413.3&CoKu HP Tau G2&XEST&Y&Y&Y&--&S\\
J043554.31+224658.9&WISE J043554.29+224659.2&--&--&--&Y&--&--\\
J043556.87+241344.5&WISE J043556.81+241344.8&--&Y&--&Y&--&--\\
J043558.96+223835.1&2MASS J04355892+2238353&XEST&Y&Y&Y&--&S[simbad](S[SDSS])\\
J043613.97+254013.1&WISE J043613.95+254013.1&--&Y&--&Y&NVSS&--\\
J043614.86+254333.9&WISE J043614.83+254333.9&--&Y&--&Y&--&--\\
J043625.95+254756.2&--&--&--&--&--&NVSS&--\\
J043633.18+225422.7&--&--&--&--&--&NVSS&--\\
J043637.16+225118.4&--&--&--&--&--&NVSS&--\\
J043639.99+230358.3&WISE J043639.95+230357.6&--&--&--&Y&--&--\\
J043657.44+241835.1&--&--&--&--&--&NVSS&--\\
J043658.67+230230.3&WISE J043658.62+230230.7&--&Y&--&Y&NVSS&--\\
J043819.34+252339.6&WISE J043819.36+252339.0&--&--&--&Y&--&--\\
J043925.79+253825.3&WISE J043925.75+253825.9&--&--&--&Y&--&--\\
J043932.46+254740.6&--&--&--&--&--&NVSS&--\\
J043935.20+254144.3&IRAS 04365+2535&XEST&Y&Y&Y&--&YSO\\
J043945.66+253813.4&WISE J043945.66+253813.7&--&Y&--&Y&--&--\\
J043949.42+260526.6&WISE J043949.39+260527.2&--&--&--&Y&RR98&--\\
J043949.52+260527.9&--&--&--&--&--&RR98&--\\
J043950.15+255554.8&--&--&--&--&--&NVSS&--\\
J043953.86+260309.7&IRAS 04368+2557&--&Y&--&--&RR98&YSO\\
J043955.75+254501.7&2MASS J04395574+2545020&XEST&Y&Y&Y&--&YSO\\
J043959.85+260206.9&WISE J043959.85+260207.0&--&--&--&Y&RR98&--\\
J044007.42+255753.0&--&--&--&--&--&NVSS&--\\
J044023.88+260501.2&WISE J044023.87+260501.1&--&Y&--&Y&NVSS&--\\
J044045.96+255837.1&WISE J044045.96+255837.1&--&Y&--&Y&--&--\\
J044051.41+255343.1&WISE J044051.39+255343.0&--&--&--&Y&--&--\\
J044051.42+255343.1&WISE J044051.38+255343.2&--&Y&--&Y&--&--\\
J044055.11+254555.5&WISE J044055.14+254555.5&--&--&--&Y&--&--\\
J044132.32+255542.1&WISE J044132.30+255542.3&--&--&--&Y&--&--\\
J044143.18+252549.4&2MASS J04414316+2525493&XEST&Y&Y&Y&NVSS&--\\
J044144.92+255815.3&WISE J044144.86+255815.0&--&--&--&Y&--&--\\
J044201.28+251752.3&SST J044201.2+251752&XEST&Y&--&--&NVSS&--\\
J044205.49+252256.0&V999 Tau&XEST&Y&Y&Y&--&YSO\\
J044206.13+255915.3&--&--&--&--&--&NVSS&--\\
J044207.32+252303.0&V1000 Tau&XEST&Y&Y&Y&--&YSO\\
J044210.59+252505.4&WISE J044210.55+252505.6&--&Y&--&Y&--&--\\
J044233.26+251440.0&WISE J044233.20+251439.4&--&--&--&Y&NVSS&--\\
J044247.78+251825.7&WISE J044247.80+251825.3&--&Y&--&Y&--&--\\
J044252.01+251904.9&WISE J044251.97+251905.1&--&Y&--&Y&NVSS&--\\
J044252.59+252201.4&WISE J044252.58+252201.2&--&--&--&Y&--&--\\
J044254.67+251703.5&WISE J044254.62+251703.0&--&--&--&Y&--&--\\
J044301.72+251901.0&SDSS J044301.73+251901.0&--&Y&--&Y&--&E[SDSS]\\
J044302.11+251936.3&WISE J044302.12+251936.1&--&--&--&Y&--&--\\
J044307.69+252348.2&WISE J044307.66+252347.5&--&--&--&Y&--&--\\
J044308.05+252210.2&2MASS J04430807+2522103&XEST&Y&Y&Y&--&S[simbad](E[SDSS])\\
J044643.84+245845.8&WISE J044643.83+245845.8&--&Y&--&Y&--&--\\
J044646.18+245818.6&SDSS J044646.18+245818.5&--&Y&--&Y&--&E[SDSS]\\
J044701.30+250417.8&SDSS J044701.29+250417.6&--&Y&Y&Y&--&E[SDSS]\\
J045449.32+302542.9&--&--&--&--&--&NVSS&--\\
J045516.18+301950.8&WISE J045516.18+301950.9&--&--&--&Y&--&--\\
J045528.25+302822.1&WISE J045528.26+302821.9&--&--&--&Y&NVSS&--\\
J045534.44+302808.3&WISE J045534.44+302808.5&XEST&--&--&Y&--&--\\
J045536.97+301754.8&HD 282630&1RXS&--&Y&Y&--&YSO\\
J045539.28+301627.2&WISE J045539.26+301627.1&--&--&--&Y&--&--\\
J045545.85+303304.0&AB Aur&XEST&--&Y&--&--&YSO\\
J045547.58+302807.3&2MASS J04554757+3028077&--&--&Y&Y&--&S[simbad]\\
J045548.24+302016.2&HD 31305 &XEST&--&Y&Y&--&S[simbad]\\
J045555.73+304042.5&XEST 26-061&XEST&--&--&--&NVSS&--\\
J045557.95+304356.7&--&--&--&--&--&NVSS&--\\
J045606.55+303018.6&--&--&--&--&--&NVSS&--\\
J045606.74+303015.0&--&--&--&--&--&NVSS&--\\

\enddata
\tablenotetext{a}{XEST = G\"udel et al. (2007); 1RXS = Voges et al. (1999); RX = Neuhaeuser et al.\,(1995) and 
BFR2003 = Bally et al.\,(2003).}
\tablenotetext{b}{SST = Padgett et al.\ (2007); 2M = Cutri et al.\ (2003) and WISE = Cutri et al.\ (2013).}
\tablenotetext{c}{
NVSS = Condon et al.\ (1998); BW = Becker \& White (1985); SBS = Skinner et al.\,(1993); OFMM~=~O'Neal~et~al.~(1990);
LRDRG = Loinard et al.\,(2007b); RAR = Rodr\'iguez et al.\,(1995); CB = Cohen \& Bieging (1986); 
ARC92 = Anglada et al.\,(1992); RRAB = Reipurth et al.\,(2004); B96 = Bontemps (1996); GRL2000 = Giovanardi et al.\,(2000)
and RR98 = Rodr\'iguez \& Reipurth\,(1998).
}%%%%%
\end{deluxetable}
